FLEXI: A high order discontinuous Galerkin framework for hyperbolic-parabolic conservation laws

High order (HO) schemes are attractive candidates for the numerical solution of multiscale problems occurring in fluid dynamics and related disciplines. Among the HO discretization variants, discontinuous Galerkin schemes offer a collection of advantageous features which have lead to a strong increase in interest in them and related formulations in the last decade. The methods have matured sufficiently to be of practical use for a range of problems, for example in direct numerical and large eddy simulation of turbulence. However, in order to take full advantage of the potential benefits of these methods, all steps in the simulation chain must be designed and executed with HO in mind. Especially in this area, many commercially available closed-source solutions fall short. In this work, we therefor present the FLEXI framework, a HO consistent, open-source simulation tool chain for solving the compressible Navier-Stokes equations in a high performance computing setting. We describe the numerical algorithms and implementation details and give an overview of the features and capabilities of all parts of the framework. Beyond these technical details, we also discuss the important, but often overlooked issues of code stability, reproducibility and user-friendliness. The benefits gained by developing an open-source framework are discussed, with a particular focus on usability for the open-source community. We close with sample applications that demonstrate the wide range of use cases and the expandability of FLEXI and an overview of current and future developments.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=2.204in,
height=1.476in,
at={(0,-3cm)},
scale only axis,
xmin=0.05,
xmax=1,
xlabel style={font=\small},
xlabel={$\frac{x}{c}$},
ymin=0,
ymax=70,
ticklabel style = {font=\tiny},
legend style={legend cell align=left, align=left, font=\tiny}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.05491	19.7254200993623\\
0.060816	48.78469026583\\
0.066761	67.050603128579\\
0.072737	65.3746796655792\\
0.078753	62.7862231429343\\
0.084808	60.2383807382873\\
0.090898	58.7588846993641\\
0.097018	57.6300890812551\\
0.10316	57.132242463558\\
0.10932	57.1030973182906\\
0.1155	57.2875468196195\\
0.12169	57.2290617469638\\
0.1279	56.2512468356405\\
0.13413	56.207488609534\\
0.14038	56.2600286949917\\
0.14664	56.3021924620267\\
0.15291	56.4143661774409\\
0.1592	56.6089338639745\\
0.1655	56.6263869413641\\
0.17181	56.5372699687904\\
0.17813	56.7043628933719\\
0.18446	56.8988869282772\\
0.19079	57.1904672849132\\
0.19713	57.3822355457082\\
0.20349	57.5859932716367\\
0.20984	57.6770111234831\\
0.21621	57.7605672372227\\
0.22258	57.7429608185044\\
0.22896	57.6372649104132\\
0.23535	57.4819543787078\\
0.24174	57.3319048146026\\
0.24814	57.2111573633979\\
0.25455	57.0365161919636\\
0.26096	57.4237731755343\\
0.26737	58.1809129078754\\
0.27378	59.9849740097882\\
0.28021	56.743641548044\\
0.28664	57.9193143775671\\
0.29306	58.6264980162403\\
0.2995	58.8672194594431\\
0.30593	58.6328347964764\\
0.31237	57.8866887032945\\
0.31881	57.7803994061092\\
0.32526	57.7715886713565\\
0.3317	58.2290151720487\\
0.33815	58.1749854196723\\
0.34461	58.2752766378117\\
0.35106	58.215217993224\\
0.35751	57.8974213611131\\
0.36397	57.5048612618037\\
0.37043	57.5459258126025\\
0.37688	57.4781062113553\\
0.38334	57.4584046897285\\
0.3898	57.2335665218136\\
0.39625	56.6207356318906\\
0.40271	55.7498906968196\\
0.40916	56.6045014773447\\
0.41562	55.338104848432\\
0.42207	55.6608334474606\\
0.42851	53.4588368367771\\
0.43496	53.1533302871728\\
0.4414	54.2498836528737\\
0.44784	54.1885212563207\\
0.45428	53.9624494717871\\
0.46072	53.2058437765203\\
0.46715	52.0803125543752\\
0.47358	52.1349739610385\\
0.48	51.5577219216925\\
0.48642	51.3131042779576\\
0.49284	50.6046230971596\\
0.49925	49.7043921245358\\
0.50566	49.8403628931514\\
0.51207	49.4869168248703\\
0.51847	49.3486250214547\\
0.52488	48.6898112863006\\
0.53127	47.1343222703423\\
0.53766	47.0935880838443\\
0.54405	46.8577657563384\\
0.55044	46.6986646449535\\
0.55682	46.1371288095587\\
0.5632	45.2076083314394\\
0.56958	44.7009775824234\\
0.57595	44.4410156117312\\
0.58232	44.0096061472474\\
0.58868	43.3140346296485\\
0.59504	42.4189303762372\\
0.6014	41.5421305726277\\
0.60775	41.4493065735232\\
0.6141	41.105177479781\\
0.62045	40.7114728662502\\
0.62679	40.0564722946764\\
0.63314	39.9458304342168\\
0.63947	38.1670644295769\\
0.64581	38.1340667279656\\
0.65214	37.7420693904167\\
0.65847	36.9079351205861\\
0.6648	35.8861058273336\\
0.67112	35.5605484234916\\
0.67744	34.7473881949475\\
0.68376	34.1185423494436\\
0.69007	33.3528019248388\\
0.69638	32.2945865429108\\
0.70269	31.326121367863\\
0.70899	30.8814580083186\\
0.7153	30.1869506193481\\
0.7216	29.6262452713504\\
0.7279	28.8918523462119\\
0.73419	27.8920403269073\\
0.74049	26.9219059044498\\
0.74678	25.8572189381596\\
0.75307	25.029633519367\\
0.75936	24.3744344923057\\
0.76565	23.5466012867159\\
0.77194	22.97294843271\\
0.77822	22.1916788019697\\
0.78451	21.310232110693\\
0.79079	20.1751242455336\\
0.79707	19.3950065681252\\
0.80336	18.217778094969\\
0.80964	16.8994474790716\\
0.81592	16.5876635038584\\
0.8222	15.8781576713054\\
0.82848	14.9610371708255\\
0.83476	14.2001741892649\\
0.84105	13.3591326597503\\
0.84733	12.7936103069569\\
0.85361	12.1436579538411\\
0.8599	11.3997654757835\\
0.86618	10.8748212249485\\
0.87247	9.90421995984816\\
0.87875	9.09732229857071\\
0.88504	7.9637761425707\\
0.89133	6.22692463423488\\
0.89762	5.09922122398125\\
0.90392	5.47355537187422\\
0.91021	1.73662060075222\\
0.91651	3.84540140951166\\
0.92281	4.72333204923051\\
0.92912	5.81658617026358\\
0.93543	6.14986851987318\\
0.94174	8.14462407097392\\
0.94805	6.81352918793523\\
0.95437	6.79264259456505\\
0.9607	7.89242601250975\\
0.96703	8.42980547186292\\
0.97335	8.86052028700953\\
0.97968	9.2378053145835\\
0.986	9.05140178526577\\
0.99232	10.7963609620997\\
0.99862	10.3301162700037\\
};
\addlegendentry{$x^+$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.05491	1.21405832110573\\
0.060816	3.01105638879563\\
0.066761	4.14932043259346\\
0.072737	4.05548116715372\\
0.078753	3.90373949325667\\
0.084808	3.7532020628952\\
0.090898	3.66813913178017\\
0.097018	3.60412064967495\\
0.10316	3.57886832628736\\
0.10932	3.58243401855037\\
0.1155	3.59895195122542\\
0.12169	3.59977393593228\\
0.1279	3.54228081467212\\
0.13413	3.54314973606816\\
0.14038	3.54972496862912\\
0.14664	3.55530170049613\\
0.15291	3.56497819888328\\
0.1592	3.57956874976716\\
0.1655	3.5826765532216\\
0.17181	3.5787666439614\\
0.17813	3.59082170208435\\
0.18446	3.60438467951777\\
0.19079	3.62388240685332\\
0.19713	3.6368581088402\\
0.20349	3.65040962915983\\
0.20984	3.65664096195886\\
0.21621	3.66224162933459\\
0.22258	3.66128372087059\\
0.22896	3.65461077125411\\
0.23535	3.64467727343576\\
0.24174	3.6349780834627\\
0.24814	3.62705183195967\\
0.25455	3.61563831051624\\
0.26096	3.63978489031977\\
0.26737	3.68732298701585\\
0.27378	3.80115881704808\\
0.28021	3.59526771310147\\
0.28664	3.66924955682919\\
0.29306	3.71354358336765\\
0.2995	3.72830114026861\\
0.30593	3.71300171190849\\
0.31237	3.66534595974205\\
0.31881	3.65826839606383\\
0.32526	3.6574318746017\\
0.3317	3.68619215216173\\
0.33815	3.6826667991041\\
0.34461	3.68901650219283\\
0.35106	3.68533342533927\\
0.35751	3.66546228623131\\
0.36397	3.64099518757158\\
0.37043	3.64413296153246\\
0.37688	3.64053716359974\\
0.38334	3.6401633832645\\
0.3898	3.62697496997846\\
0.39625	3.58937568932275\\
0.40271	3.53559167648848\\
0.40916	3.59144736488817\\
0.41562	3.51294195149691\\
0.42207	3.53551621048449\\
0.42851	3.39788349467916\\
0.43496	3.38093535409287\\
0.4414	3.45345988183327\\
0.44784	3.45259484520381\\
0.45428	3.44149692008092\\
0.46072	3.39678734707006\\
0.46715	3.32868082837726\\
0.47358	3.33622513368195\\
0.48	3.30358734937789\\
0.48642	3.29250463447299\\
0.49284	3.25188768937073\\
0.49925	3.19910488396603\\
0.50566	3.21326381411051\\
0.51207	3.19617931085618\\
0.51847	3.19326561960176\\
0.52488	3.1569266399407\\
0.53127	3.06248476634041\\
0.53766	3.06659228668628\\
0.54405	3.05831014011281\\
0.55044	3.0553357788762\\
0.55682	3.02626786925689\\
0.5632	2.97317658969724\\
0.56958	2.94801186451472\\
0.57595	2.93933060261158\\
0.58232	2.91954907727982\\
0.58868	2.88237613078102\\
0.59504	2.83196406824052\\
0.6014	2.78275814215978\\
0.60775	2.78620574105399\\
0.6141	2.77303091159543\\
0.62045	2.75670641639229\\
0.62679	2.72278056415338\\
0.63314	2.72604925854039\\
0.63947	2.61529769420996\\
0.64581	2.62404743035397\\
0.65214	2.60831873455625\\
0.65847	2.5620287106182\\
0.6648	2.50249120928176\\
0.67112	2.49141360205945\\
0.67744	2.4461474838266\\
0.68376	2.41371275870638\\
0.69007	2.37142668925645\\
0.69638	2.30802137082596\\
0.70269	2.25060533659902\\
0.70899	2.23058457526071\\
0.7153	2.19240411011924\\
0.7216	2.16372699849422\\
0.7279	2.12213353801144\\
0.73419	2.06058819933299\\
0.74049	2.00068896263451\\
0.74678	1.93311917601106\\
0.75307	1.88268475222816\\
0.75936	1.84478688925441\\
0.76565	1.79336879556204\\
0.77194	1.76087254496197\\
0.77822	1.71200721728308\\
0.78451	1.65481731460578\\
0.79079	1.57708995698061\\
0.79707	1.52631343977296\\
0.80336	1.44344875877816\\
0.80964	1.34821313533905\\
0.81592	1.33254718679693\\
0.8222	1.2845135956657\\
0.82848	1.21890542061149\\
0.83476	1.16519544402889\\
0.84105	1.10410613153942\\
0.84733	1.06505588117077\\
0.85361	1.01835284455758\\
0.8599	0.963031601781921\\
0.86618	0.925502004744315\\
0.87247	0.84919927584014\\
0.87875	0.785866419506871\\
0.88504	0.693139358090617\\
0.89133	0.546078895110695\\
0.89762	0.450586639342932\\
0.90392	0.487363300145664\\
0.91021	0.155812140220371\\
0.91651	0.347667669207813\\
0.92281	0.430332250551171\\
0.92912	0.534031324381737\\
0.93543	0.568998557462319\\
0.94174	0.759390804713468\\
0.94805	0.640200692701083\\
0.95437	0.643186907153525\\
0.9607	0.753124298736283\\
0.96703	0.810639997561356\\
0.97335	0.858645768719067\\
0.97968	0.90212604482973\\
0.986	0.89072838388117\\
0.99232	1.07060517715407\\
0.99862	1.03218946166167\\
};
\addlegendentry{$y^+$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.05491	11.5528724106821\\
0.060816	28.2621207404894\\
0.066761	38.4322953793421\\
0.072737	37.0846447333664\\
0.078753	35.257289804734\\
0.084808	33.4938823705166\\
0.090898	32.3579892569053\\
0.097018	31.439969584909\\
0.10316	30.8852058031026\\
0.10932	30.596824283739\\
0.1155	30.4320459692575\\
0.12169	30.1475138900374\\
0.1279	29.3921808798701\\
0.13413	29.1378040524676\\
0.14038	28.9415126807498\\
0.14664	28.74772844287\\
0.15291	28.5969920293201\\
0.1592	28.4941671662816\\
0.1655	28.3087423003036\\
0.17181	28.0772845241487\\
0.17813	27.9795438669039\\
0.18446	27.9006779151511\\
0.19079	27.8744414181702\\
0.19713	27.8041523989673\\
0.20349	27.744113395908\\
0.20984	27.6350372037021\\
0.21621	27.5270741725306\\
0.22258	27.3761429555918\\
0.22896	27.1887258344336\\
0.23535	26.9833021283534\\
0.24174	26.7858328925945\\
0.24814	26.6070494065952\\
0.25455	26.4080554116542\\
0.26096	26.4730532216252\\
0.26737	26.7104500266281\\
0.27378	27.4276830387658\\
0.28021	25.8440385413155\\
0.28664	26.279520008459\\
0.29306	26.5029243669448\\
0.2995	26.5170452256657\\
0.30593	26.3206032653129\\
0.31237	25.8989563013647\\
0.31881	25.767881533995\\
0.32526	25.6832186213099\\
0.3317	25.8081309861834\\
0.33815	25.7083820231846\\
0.34461	25.6792431985446\\
0.35106	25.5819849332494\\
0.35751	25.374282933218\\
0.36397	25.1367901441294\\
0.37043	25.0913954374801\\
0.37688	25.0006990527265\\
0.38334	24.9328867913445\\
0.3898	24.7781714670393\\
0.39625	24.4581543150745\\
0.40271	24.0296740380514\\
0.40916	24.3465872865172\\
0.41562	23.7529807340047\\
0.42207	23.8437845674717\\
0.42851	22.8559992808234\\
0.43496	22.6822493924214\\
0.4414	23.1073648973655\\
0.44784	23.0395190379487\\
0.45428	22.9028529199967\\
0.46072	22.5426626782419\\
0.46715	22.0284269467885\\
0.47358	22.0149051071087\\
0.48	21.7356579869347\\
0.48642	21.5978319224407\\
0.49284	21.2659653260791\\
0.49925	20.8551286408164\\
0.50566	20.8799986530172\\
0.51207	20.7003498611738\\
0.51847	20.6113830049077\\
0.52488	20.3057288714294\\
0.53127	19.6278059299811\\
0.53766	19.5818055698396\\
0.54405	19.4549624132251\\
0.55044	19.360273435569\\
0.55682	19.0992400045133\\
0.5632	18.6867508211032\\
0.56958	18.4498666153715\\
0.57595	18.3151858098683\\
0.58232	18.110112420275\\
0.58868	17.7968773595257\\
0.59504	17.4024163192931\\
0.6014	17.0163124861117\\
0.60775	16.9516923933866\\
0.6141	16.7842392589\\
0.62045	16.5966544068375\\
0.62679	16.3028850974298\\
0.63314	16.2307087414567\\
0.63947	15.4816696047293\\
0.64581	15.4415009997409\\
0.65214	15.2558093443121\\
0.65847	14.8917641877986\\
0.6648	14.4528133074499\\
0.67112	14.294776690281\\
0.67744	13.9410354260363\\
0.68376	13.661785777306\\
0.69007	13.3282828976579\\
0.69638	12.8787890662321\\
0.70269	12.4661704098532\\
0.70899	12.2626336001896\\
0.7153	11.9602239213988\\
0.7216	11.7113682750992\\
0.7279	11.3944118705179\\
0.73419	10.9738180599325\\
0.74049	10.5661212727282\\
0.74678	10.1227365525583\\
0.75307	9.77346479312736\\
0.75936	9.49243078391937\\
0.76565	9.14513523341782\\
0.77194	8.89748252667574\\
0.77822	8.57037621330009\\
0.78451	8.2058474767997\\
0.79079	7.74544957136124\\
0.79707	7.42305182775252\\
0.80336	6.95047199386488\\
0.80964	6.4266652754364\\
0.81592	6.28720911354951\\
0.8222	5.99786915287421\\
0.82848	5.63179589473909\\
0.83476	5.32636382183005\\
0.84105	4.99261345013812\\
0.84733	4.76343740774454\\
0.85361	4.50419023660192\\
0.8599	4.21174418293657\\
0.86618	4.00176027674073\\
0.87247	3.62969529971181\\
0.87875	3.32007410026493\\
0.88504	2.89397488327041\\
0.89133	2.25294494772953\\
0.89762	1.83671386244565\\
0.90392	1.96256385246442\\
0.91021	0.619780392054315\\
0.91651	1.36586716960325\\
0.92281	1.66958069212003\\
0.92912	2.04585029694257\\
0.93543	2.152167112761\\
0.94174	2.83558872855356\\
0.94805	2.35973796876899\\
0.95437	2.3399332923184\\
0.9607	2.70396817774359\\
0.96703	2.87204883859067\\
0.97335	3.00177018086828\\
0.97968	3.1116009996865\\
0.986	3.03101901181764\\
0.99232	3.59389071463644\\
0.99862	3.41800496909381\\
};
\addlegendentry{$z^+$}

\addplot [color=blue, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.055086	15.7815201698162\\
0.061229	42.8467028943142\\
0.067389	50.8801565495161\\
0.073564	49.1634637185273\\
0.079766	47.5651519234806\\
0.085987	46.8533906675387\\
0.092224	46.5405053769446\\
0.098475	46.193490583032\\
0.10474	45.9414465488941\\
0.11101	45.739262068926\\
0.11729	45.5722232021964\\
0.12358	45.5808043100672\\
0.12988	45.7590190481511\\
0.13619	45.9325727452244\\
0.1425	46.1193521827103\\
0.14882	46.2745399026518\\
0.15514	46.5376410803053\\
0.16146	46.8185446153878\\
0.1678	47.0829381326328\\
0.17413	47.3835187035546\\
0.18047	47.8573431688807\\
0.18682	48.5722258626127\\
0.19316	49.187183100431\\
0.19951	49.6575459047106\\
0.20587	50.2095629581024\\
0.21222	50.9870637875687\\
0.21858	51.5227982150629\\
0.22494	51.8692930536215\\
0.23131	52.5980470423927\\
0.23768	53.0883767695356\\
0.24405	53.2983877586758\\
0.25042	54.1017021354377\\
0.25679	54.8292268692356\\
0.26317	55.3902516557227\\
0.26954	57.4037631275095\\
0.27592	56.494467813548\\
0.2823	56.6229760599028\\
0.28868	57.4069875533379\\
0.29506	57.9512056876286\\
0.30144	58.111755766294\\
0.30782	58.7888401749402\\
0.31421	59.2190824742939\\
0.32059	59.2107828023812\\
0.32698	59.7015200612842\\
0.33336	60.0339043489694\\
0.33975	59.9934527580557\\
0.34614	60.3245385153168\\
0.35252	60.6737112858624\\
0.35891	60.6392578867518\\
0.36529	60.6893011708408\\
0.37168	60.9626039636079\\
0.37806	60.8539142178063\\
0.38445	60.6422162413522\\
0.39083	60.9790479922412\\
0.39721	60.766129194591\\
0.40359	60.1025082368594\\
0.40997	60.6354116433171\\
0.41634	60.4879359379285\\
0.42271	59.528077898719\\
0.42908	58.9009599434762\\
0.43545	59.7140014981457\\
0.44181	59.4551245915431\\
0.44818	59.9005798939707\\
0.45454	59.8463812383342\\
0.46089	58.9643414084917\\
0.46725	59.0332793217856\\
0.4736	58.8861106251656\\
0.47995	57.9057589979065\\
0.4863	57.908487496583\\
0.49264	57.7801449417447\\
0.49898	56.94406362249\\
0.50532	56.9803940814842\\
0.51165	56.9238190083265\\
0.51798	56.2117625611467\\
0.52432	56.1903333156828\\
0.53065	56.0077594363593\\
0.53698	55.36488148606\\
0.5433	55.3143742705454\\
0.54963	55.1604580818805\\
0.55595	54.5016572735292\\
0.56228	54.010200116275\\
0.5686	53.7141948678231\\
0.57491	53.1004793889696\\
0.58123	52.4228369358038\\
0.58754	52.2908459071824\\
0.59385	51.9043938407595\\
0.60016	50.821536406771\\
0.60647	51.0981688384728\\
0.61278	50.8847695080486\\
0.61909	49.932630174097\\
0.6254	50.4874008534239\\
0.6317	49.4734474800524\\
0.63801	48.3960471173661\\
0.64431	48.6802254785288\\
0.65061	48.5650308475615\\
0.65692	47.6928114233168\\
0.66322	47.5935369666077\\
0.66952	47.3299173987032\\
0.67582	46.4664429006055\\
0.68212	46.2054418127685\\
0.68842	45.778932390953\\
0.69472	45.2762906772327\\
0.70102	44.264823500369\\
0.70732	44.5299314308354\\
0.71362	44.3161667163528\\
0.71993	43.5329098408555\\
0.72623	43.3604254999511\\
0.73253	43.0179438904327\\
0.73884	42.462561140314\\
0.74514	41.7394460588192\\
0.75144	41.5965114938325\\
0.75775	41.2464904050534\\
0.76406	40.6616255149725\\
0.77037	39.8967753006095\\
0.77667	39.7901238568515\\
0.78298	39.2474037179512\\
0.7893	39.0527850070753\\
0.79561	38.4604662946744\\
0.80193	38.2794507822087\\
0.80825	37.912923204019\\
0.81457	37.4779234978046\\
0.82089	36.872216740425\\
0.82722	36.6278530071152\\
0.83355	36.4206033768092\\
0.83988	36.0614639441245\\
0.84621	35.5539561654368\\
0.85255	35.0210263046439\\
0.85889	34.722155911914\\
0.86523	34.481850061506\\
0.87157	34.2372296121473\\
0.87792	33.9320552503776\\
0.88427	33.4861304337018\\
0.89063	33.076427403633\\
0.89699	33.077285912063\\
0.90335	32.8994580237766\\
0.90972	32.8684654922534\\
0.91609	32.5887076956872\\
0.92246	32.3932067513849\\
0.92884	32.366476039354\\
0.93522	32.6160695396217\\
0.9416	33.0713643188027\\
0.94798	33.5372833314953\\
0.95437	34.0832247267166\\
0.96076	34.6820356657361\\
0.96714	35.4208030373163\\
0.97352	36.3217641599301\\
0.9799	37.4551509179437\\
0.98628	38.9927588665768\\
0.99264	41.4410932827428\\
0.99901	48.0720255965381\\
};

\addplot [color=red, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.055086	0.780296514251556\\
0.061229	2.12163069268711\\
0.067389	2.52267737678531\\
0.073564	2.44028931107907\\
0.079766	2.36321868940274\\
0.085987	2.32973708581749\\
0.092224	2.31572442773707\\
0.098475	2.29969224054694\\
0.10474	2.28809542403462\\
0.11101	2.27871624118069\\
0.11729	2.27084743809098\\
0.12358	2.27151160258878\\
0.12988	2.28043074237474\\
0.13619	2.2889344951644\\
0.1425	2.2979290473811\\
0.14882	2.30519513326229\\
0.15514	2.317696131719\\
0.16146	2.33095450406543\\
0.1678	2.3432714889797\\
0.17413	2.35728586825558\\
0.18047	2.37982014915476\\
0.18682	2.4142446117494\\
0.19316	2.44361650127006\\
0.19951	2.46573242199902\\
0.20587	2.49184320509224\\
0.21222	2.5290926584997\\
0.21858	2.55430623389583\\
0.22494	2.57012007692394\\
0.23131	2.60486221935147\\
0.23768	2.62779525554588\\
0.24405	2.63687765261224\\
0.25042	2.67534336530596\\
0.25679	2.71009318944808\\
0.26317	2.73666350315001\\
0.26954	2.83504088244539\\
0.27592	2.78915139496738\\
0.2823	2.79463134476509\\
0.28868	2.83258265766475\\
0.29506	2.85883112458408\\
0.30144	2.86630404220095\\
0.30782	2.89942092590919\\
0.31421	2.92054492808299\\
0.32059	2.920239446233\\
0.32698	2.94476049997989\\
0.33336	2.96170145532587\\
0.33975	2.96049205433461\\
0.34614	2.97787450246548\\
0.35252	2.99642750270812\\
0.35891	2.99632447850896\\
0.36529	3.00068822168713\\
0.37168	3.01641248691813\\
0.37806	3.01355946292347\\
0.38445	3.00592994510276\\
0.39083	3.02584046406983\\
0.39721	3.01883962813342\\
0.40359	2.98976780827255\\
0.40997	3.02059657554805\\
0.41634	3.01795346873993\\
0.42271	2.97510023564352\\
0.42908	2.94916098100085\\
0.43545	2.99578638863443\\
0.44181	2.98913148557748\\
0.44818	3.01838746241054\\
0.45454	3.02298466189964\\
0.46089	2.98613117730069\\
0.46725	2.99785274302157\\
0.4736	2.99909879058709\\
0.47995	2.95827314577433\\
0.4863	2.96806322030057\\
0.49264	2.97165947913222\\
0.49898	2.93925500627625\\
0.50532	2.95231844799488\\
0.51165	2.96114783661572\\
0.51798	2.93633137887868\\
0.52432	2.94808086675778\\
0.53065	2.95195386450687\\
0.53698	2.93202331454741\\
0.5433	2.94393902616413\\
0.54963	2.95101069900505\\
0.55595	2.93152348247792\\
0.56228	2.92144432885451\\
0.5686	2.9224029013207\\
0.57491	2.9065012608806\\
0.58123	2.88745388176039\\
0.58754	2.89892282360153\\
0.59385	2.8968827754166\\
0.60016	2.85621477220968\\
0.60647	2.89245220210395\\
0.61278	2.90180990317315\\
0.61909	2.86938840887555\\
0.6254	2.92426018287391\\
0.6317	2.88890180507669\\
0.63801	2.84976857687705\\
0.64431	2.89129269570208\\
0.65061	2.91011364746152\\
0.65692	2.88403153668192\\
0.66322	2.9050783766491\\
0.66952	2.91687005604214\\
0.67582	2.89202021460068\\
0.68212	2.90499272592403\\
0.68842	2.90815383991891\\
0.69472	2.90691520069068\\
0.70102	2.87303066522388\\
0.70732	2.92256289688696\\
0.71362	2.9418106523603\\
0.71993	2.9236769981286\\
0.72623	2.94690931581021\\
0.73253	2.9593382867471\\
0.73884	2.95761411097955\\
0.74514	2.94424314036063\\
0.75144	2.97224790744322\\
0.75775	2.98630738624546\\
0.76406	2.98373791193017\\
0.77037	2.96791004915386\\
0.77667	3.00139823097497\\
0.78298	3.00269784723251\\
0.7893	3.03125130532223\\
0.79561	3.02935425178343\\
0.80193	3.06043110863123\\
0.80825	3.07744719499458\\
0.81457	3.08936706912685\\
0.82089	3.08735995368494\\
0.82722	3.11606837891342\\
0.83355	3.14885033400651\\
0.83988	3.16926458488269\\
0.84621	3.1769708381846\\
0.85255	3.18254674680079\\
0.85889	3.20975084163254\\
0.86523	3.24317886266187\\
0.87157	3.27710622340438\\
0.87792	3.30613485806634\\
0.88427	3.32190862696403\\
0.89063	3.34163318039367\\
0.89699	3.40391883395656\\
0.90335	3.44935319977841\\
0.90972	3.51180246714882\\
0.91609	3.54901397889031\\
0.92246	3.59642775153893\\
0.92884	3.6642795737746\\
0.93522	3.76604204262875\\
0.9416	3.8953748746734\\
0.94798	4.03042242361932\\
0.95437	4.18006829846142\\
0.96076	4.3415701653792\\
0.96714	4.52651829979326\\
0.97352	4.73928774616961\\
0.9799	4.99083569631823\\
0.98628	5.30683100992266\\
0.99264	5.7612352196159\\
0.99901	6.82803206607017\\
};

\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.055086	7.42213486387172\\
0.061229	19.8951619432967\\
0.067389	23.3337945638938\\
0.073564	22.2761458038638\\
0.079766	21.3003433070925\\
0.085987	20.7434598126735\\
0.092224	20.3776670033642\\
0.098475	20.0090139843272\\
0.10474	19.6927171658712\\
0.11101	19.4081140409108\\
0.11729	19.1477328129207\\
0.12358	18.9691703001212\\
0.12988	18.8675353617\\
0.13619	18.769429932739\\
0.1425	18.682197408228\\
0.14882	18.5872335219634\\
0.15514	18.5404869474887\\
0.16146	18.5051196463303\\
0.1678	18.4669205946741\\
0.17413	18.4470996195879\\
0.18047	18.4977621112663\\
0.18682	18.6434484973945\\
0.19316	18.7526510625831\\
0.19951	18.8088239763947\\
0.20587	18.8981732748168\\
0.21222	19.0742783284191\\
0.21858	19.1615019309552\\
0.22494	19.1810282245244\\
0.23131	19.3440070661432\\
0.23768	19.4212604991283\\
0.24405	19.3989062191661\\
0.25042	19.5948354962475\\
0.25679	19.7647342190579\\
0.26317	19.8763372191659\\
0.26954	20.5091747761825\\
0.27592	20.0998006053543\\
0.2823	20.0646377365753\\
0.28868	20.2642068220051\\
0.29506	20.3810067832774\\
0.30144	20.3655557099481\\
0.30782	20.5336351354308\\
0.31421	20.6175736630186\\
0.32059	20.5518578083588\\
0.32698	20.6620916475075\\
0.33336	20.7200683969672\\
0.33975	20.6522070551793\\
0.34614	20.715140522695\\
0.35252	20.7868896482855\\
0.35891	20.7299206311795\\
0.36529	20.7048703509585\\
0.37168	20.7586296061421\\
0.37806	20.6851373273179\\
0.38445	20.5795749773896\\
0.39083	20.6629151500944\\
0.39721	20.5626181607547\\
0.40359	20.3128503815934\\
0.40997	20.4701436548452\\
0.41634	20.4001999071087\\
0.42271	20.0591247160737\\
0.42908	19.8330583401804\\
0.43545	20.0942972320507\\
0.44181	19.9971048685803\\
0.44818	20.1391270292433\\
0.45454	20.1154558113904\\
0.46089	19.8158920597837\\
0.46725	19.8382053277256\\
0.4736	19.7901147198545\\
0.47995	19.4641437167166\\
0.4863	19.4706991399898\\
0.49264	19.4352735863172\\
0.49898	19.1637218299317\\
0.50532	19.187680373745\\
0.51165	19.1823588389176\\
0.51798	18.9579543002403\\
0.52432	18.9682732641904\\
0.53065	18.9260646166867\\
0.53698	18.7299530331766\\
0.5433	18.73585716614\\
0.54963	18.7085917762401\\
0.55595	18.5115550906724\\
0.56228	18.3726962841604\\
0.5686	18.3017097049702\\
0.57491	18.1237309900583\\
0.58123	17.9250117677786\\
0.58754	17.914091869252\\
0.59385	17.8174216884767\\
0.60016	17.4824099096778\\
0.60647	17.6162132352558\\
0.61278	17.5828578628447\\
0.61909	17.2950187012041\\
0.6254	17.5305220437099\\
0.6317	17.2225542530718\\
0.63801	16.8923660642907\\
0.64431	17.0382973951331\\
0.65061	17.0462848775034\\
0.65692	16.7893074231786\\
0.66322	16.8050090188908\\
0.66952	16.7639512794568\\
0.67582	16.5108245743512\\
0.68212	16.4721327171074\\
0.68842	16.3752628795693\\
0.69472	16.2516624149654\\
0.70102	15.9451393455812\\
0.70732	16.0991304112986\\
0.71362	16.0816816401457\\
0.71993	15.8579293060286\\
0.72623	15.8568562655086\\
0.73253	15.7944951842406\\
0.73884	15.6543614130376\\
0.74514	15.451965894345\\
0.75144	15.4646244498533\\
0.75775	15.4012276296404\\
0.76406	15.2502315556191\\
0.77037	15.0310834190354\\
0.77667	15.0599224973105\\
0.78298	14.9242933249786\\
0.7893	14.9214427293409\\
0.79561	14.7666934137267\\
0.80193	14.7701499019137\\
0.80825	14.702601810564\\
0.81457	14.6085580653944\\
0.82089	14.4475143839693\\
0.82722	14.428068347842\\
0.83355	14.4239400607116\\
0.83988	14.3600960781953\\
0.84621	14.2369282150329\\
0.85255	14.1030365746175\\
0.85889	14.0631649842772\\
0.86523	14.0474269218601\\
0.87157	14.0304584966066\\
0.87792	13.9891637750439\\
0.88427	13.8896780470247\\
0.89063	13.8048904378123\\
0.89699	13.8921279417518\\
0.90335	13.9055946474791\\
0.90972	13.9824722867596\\
0.91609	13.9544549338195\\
0.92246	13.9629879055308\\
0.92884	14.04560985682\\
0.93522	14.2506661028529\\
0.9416	14.5496182295275\\
0.94798	14.8580186683824\\
0.95437	15.2072140569862\\
0.96076	15.5857326584284\\
0.96714	16.0334669519727\\
0.97352	16.5622731116535\\
0.9799	17.2062447784228\\
0.98628	18.0475232026447\\
0.99264	19.3264064009583\\
0.99901	22.5912960285593\\
};

\addplot [color=blue, draw=none, mark=x, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
0.078753	62.7862231429343\\
0.10932	57.1030973182906\\
0.14038	56.2600286949917\\
0.17181	56.5372699687904\\
0.20349	57.5859932716367\\
0.23535	57.4819543787078\\
0.26737	58.1809129078754\\
0.2995	58.8672194594431\\
0.3317	58.2290151720487\\
0.36397	57.5048612618037\\
0.39625	56.6207356318906\\
0.42851	53.4588368367771\\
0.46072	53.2058437765203\\
0.49284	50.6046230971596\\
0.52488	48.6898112863006\\
0.55682	46.1371288095587\\
0.58868	43.3140346296485\\
0.62045	40.7114728662502\\
0.65214	37.7420693904167\\
0.68376	34.1185423494436\\
0.7153	30.1869506193481\\
0.74678	25.8572189381596\\
0.77822	22.1916788019697\\
0.80964	16.8994474790716\\
0.84105	13.3591326597503\\
0.87247	9.90421995984816\\
0.90392	5.47355537187422\\
0.93543	6.14986851987318\\
0.96703	8.42980547186292\\
0.99862	10.3301162700037\\
};

\addplot [color=red, draw=none, mark=x, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0.078753	3.90373949325667\\
0.10932	3.58243401855037\\
0.14038	3.54972496862912\\
0.17181	3.5787666439614\\
0.20349	3.65040962915983\\
0.23535	3.64467727343576\\
0.26737	3.68732298701585\\
0.2995	3.72830114026861\\
0.3317	3.68619215216173\\
0.36397	3.64099518757158\\
0.39625	3.58937568932275\\
0.42851	3.39788349467916\\
0.46072	3.39678734707006\\
0.49284	3.25188768937073\\
0.52488	3.1569266399407\\
0.55682	3.02626786925689\\
0.58868	2.88237613078102\\
0.62045	2.75670641639229\\
0.65214	2.60831873455625\\
0.68376	2.41371275870638\\
0.7153	2.19240411011924\\
0.74678	1.93311917601106\\
0.77822	1.71200721728308\\
0.80964	1.34821313533905\\
0.84105	1.10410613153942\\
0.87247	0.84919927584014\\
0.90392	0.487363300145664\\
0.93543	0.568998557462319\\
0.96703	0.810639997561356\\
0.99862	1.03218946166167\\
};

\addplot [color=blue, draw=none, mark=square, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
0.079766	47.5651519234806\\
0.11101	45.739262068926\\
0.1425	46.1193521827103\\
0.17413	47.3835187035546\\
0.20587	50.2095629581024\\
0.23768	53.0883767695356\\
0.26954	57.4037631275095\\
0.30144	58.111755766294\\
0.33336	60.0339043489694\\
0.36529	60.6893011708408\\
0.39721	60.766129194591\\
0.42908	58.9009599434762\\
0.46089	58.9643414084917\\
0.49264	57.7801449417447\\
0.52432	56.1903333156828\\
0.55595	54.5016572735292\\
0.58754	52.2908459071824\\
0.61909	49.932630174097\\
0.65061	48.5650308475615\\
0.68212	46.2054418127685\\
0.71362	44.3161667163528\\
0.74514	41.7394460588192\\
0.77667	39.7901238568515\\
0.80825	37.912923204019\\
0.83988	36.0614639441245\\
0.87157	34.2372296121473\\
0.90335	32.8994580237766\\
0.93522	32.6160695396217\\
0.96714	35.4208030373163\\
0.99901	48.0720255965381\\
};

\addplot [color=red, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.079766	2.36321868940274\\
0.11101	2.27871624118069\\
0.1425	2.2979290473811\\
0.17413	2.35728586825558\\
0.20587	2.49184320509224\\
0.23768	2.62779525554588\\
0.26954	2.83504088244539\\
0.30144	2.86630404220095\\
0.33336	2.96170145532587\\
0.36529	3.00068822168713\\
0.39721	3.01883962813342\\
0.42908	2.94916098100085\\
0.46089	2.98613117730069\\
0.49264	2.97165947913222\\
0.52432	2.94808086675778\\
0.55595	2.93152348247792\\
0.58754	2.89892282360153\\
0.61909	2.86938840887555\\
0.65061	2.91011364746152\\
0.68212	2.90499272592403\\
0.71362	2.9418106523603\\
0.74514	2.94424314036063\\
0.77667	3.00139823097497\\
0.80825	3.07744719499458\\
0.83988	3.16926458488269\\
0.87157	3.27710622340438\\
0.90335	3.44935319977841\\
0.93522	3.76604204262875\\
0.96714	4.52651829979326\\
0.99901	6.82803206607017\\
};

\addplot [color=green, draw=none, mark=square, mark options={solid, green},forget plot]
  table[row sep=crcr]{%
0.079766	21.3003433070925\\
0.11101	19.4081140409108\\
0.1425	18.682197408228\\
0.17413	18.4470996195879\\
0.20587	18.8981732748168\\
0.23768	19.4212604991283\\
0.26954	20.5091747761825\\
0.30144	20.3655557099481\\
0.33336	20.7200683969672\\
0.36529	20.7048703509585\\
0.39721	20.5626181607547\\
0.42908	19.8330583401804\\
0.46089	19.8158920597837\\
0.49264	19.4352735863172\\
0.52432	18.9682732641904\\
0.55595	18.5115550906724\\
0.58754	17.914091869252\\
0.61909	17.2950187012041\\
0.65061	17.0462848775034\\
0.68212	16.4721327171074\\
0.71362	16.0816816401457\\
0.74514	15.451965894345\\
0.77667	15.0599224973105\\
0.80825	14.702601810564\\
0.83988	14.3600960781953\\
0.87157	14.0304584966066\\
0.90335	13.9055946474791\\
0.93522	14.2506661028529\\
0.96714	16.0334669519727\\
0.99901	22.5912960285593\\
};

\addplot [color=green, draw=none, mark=x, mark options={solid, green},forget plot]
  table[row sep=crcr]{%
0.078753	35.257289804734\\
0.10932	30.596824283739\\
0.14038	28.9415126807498\\
0.17181	28.0772845241487\\
0.20349	27.744113395908\\
0.23535	26.9833021283534\\
0.26737	26.7104500266281\\
0.2995	26.5170452256657\\
0.3317	25.8081309861834\\
0.36397	25.1367901441294\\
0.39625	24.4581543150745\\
0.42851	22.8559992808234\\
0.46072	22.5426626782419\\
0.49284	21.2659653260791\\
0.52488	20.3057288714294\\
0.55682	19.0992400045133\\
0.58868	17.7968773595257\\
0.62045	16.5966544068375\\
0.65214	15.2558093443121\\
0.68376	13.661785777306\\
0.7153	11.9602239213988\\
0.74678	10.1227365525583\\
0.77822	8.57037621330009\\
0.80964	6.4266652754364\\
0.84105	4.99261345013812\\
0.87247	3.62969529971181\\
0.90392	1.96256385246442\\
0.93543	2.152167112761\\
0.96703	2.87204883859067\\
0.99862	3.41800496909381\\
};

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=3cm,
at={(1.583in,0.82in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every x tick label/.append style={font=\tiny},
xmin=0,
xmax=1,
axis y line*=left,
xlabel={$\frac{x}{c}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
every y tick label/.append style={font=\tiny},
ymin=-1.5,
ymax=2,
ylabel={$-c_p$},
xlabel style={font=\tiny},
ylabel style={font=\tiny,yshift=-1em},
%axis background/.style={fill=white},
yticklabel pos=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-0.14385\\
0.99547	-0.14444\\
0.98987	-0.14383\\
0.98385	-0.14276\\
0.97739	-0.14097\\
0.97048	-0.13776\\
0.96313	-0.13344\\
0.9554	-0.12848\\
0.94732	-0.12279\\
0.93892	-0.1163\\
0.93022	-0.10893\\
0.92127	-0.10059\\
0.91208	-0.09121\\
0.90269	-0.08078\\
0.89312	-0.06922\\
0.88341	-0.05653\\
0.87357	-0.04271\\
0.86363	-0.02785\\
0.8536	-0.01181\\
0.8435	0.00522\\
0.83335	0.02323\\
0.82316	0.04215\\
0.81296	0.06206\\
0.80275	0.0828\\
0.79255	0.10407\\
0.78239	0.12621\\
0.77227	0.14887\\
0.76218	0.17198\\
0.75214	0.19555\\
0.74213	0.21927\\
0.73217	0.24347\\
0.72224	0.26793\\
0.71235	0.29233\\
0.7025	0.31708\\
0.69268	0.34199\\
0.68289	0.3669\\
0.67314	0.39201\\
0.66342	0.41751\\
0.65372	0.44263\\
0.64406	0.46816\\
0.63442	0.49344\\
0.62481	0.51931\\
0.61524	0.54503\\
0.60569	0.57092\\
0.59617	0.597\\
0.58668	0.62297\\
0.57722	0.64894\\
0.56779	0.67563\\
0.5584	0.7021\\
0.54904	0.72866\\
0.53972	0.75522\\
0.53043	0.78223\\
0.52119	0.80923\\
0.51199	0.83628\\
0.50283	0.86327\\
0.49371	0.89091\\
0.48465	0.91727\\
0.47564	0.94506\\
0.46668	0.97192\\
0.45778	0.99888\\
0.44894	1.02646\\
0.44015	1.05157\\
0.43142	1.07774\\
0.42274	1.10286\\
0.41411	1.12557\\
0.40552	1.14592\\
0.39695	1.16446\\
0.3884	1.17878\\
0.37984	1.1904\\
0.37126	1.1984\\
0.36266	1.20735\\
0.35403	1.2127\\
0.34538	1.21875\\
0.33671	1.22599\\
0.32802	1.22879\\
0.31931	1.23777\\
0.31059	1.23913\\
0.30187	1.24697\\
0.29314	1.24864\\
0.28442	1.25533\\
0.2757	1.26115\\
0.267	1.26511\\
0.25832	1.26934\\
0.24966	1.27471\\
0.24103	1.27886\\
0.23243	1.28429\\
0.22388	1.2879\\
0.21537	1.29289\\
0.20691	1.29766\\
0.19852	1.30386\\
0.1902	1.31096\\
0.18198	1.31335\\
0.17385	1.32298\\
0.16583	1.32961\\
0.15795	1.33568\\
0.1502	1.34845\\
0.14262	1.35043\\
0.13521	1.36325\\
0.12799	1.36536\\
0.12098	1.37663\\
0.1142	1.38138\\
0.10765	1.39594\\
0.10136	1.39918\\
0.09533	1.40431\\
0.08957	1.42193\\
0.08408	1.42188\\
0.07887	1.43166\\
0.07394	1.44556\\
0.06927	1.45055\\
0.06486	1.46292\\
0.0607	1.48111\\
0.05678	1.51904\\
0.05308	1.54113\\
0.0496	1.55165\\
0.04631	1.55055\\
0.04322	1.56178\\
0.04029	1.5685\\
0.03754	1.57353\\
0.03493	1.58831\\
0.03247	1.59851\\
0.03014	1.61131\\
0.02793	1.62605\\
0.02584	1.6436\\
0.02385	1.66747\\
0.02197	1.68963\\
0.02018	1.71556\\
0.01849	1.74895\\
0.01688	1.78174\\
0.01535	1.81183\\
0.0139	1.8506\\
0.01253	1.87942\\
0.01124	1.90446\\
0.01002	1.94268\\
0.00887	1.96503\\
0.0078	1.9684\\
0.0068	1.99244\\
0.00588	1.93863\\
0.00504	1.88347\\
0.00428	1.7989\\
0.0036	1.67109\\
0.003	1.52603\\
0.00246	1.37018\\
0.002	1.20066\\
0.00159	1.02925\\
0.00123	0.89403\\
0.00093	0.73489\\
0.00067	0.58842\\
0.00045	0.48311\\
0.00028	0.36772\\
0.00015	0.25383\\
5e-05	0.15336\\
1e-05	0.06916\\
}; \label{plot_one}
\addlegendentry{$c_p$ suction side XFoil}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1e-05	-0.02785\\
6e-05	-0.11868\\
0.00017	-0.23204\\
0.00035	-0.33919\\
0.00062	-0.4332\\
0.00098	-0.54911\\
0.00144	-0.67792\\
0.00201	-0.75855\\
0.00267	-0.85057\\
0.00342	-0.91437\\
0.00426	-0.95504\\
0.00518	-0.98277\\
0.00616	-1.00212\\
0.00721	-1.00922\\
0.00831	-1.00989\\
0.00947	-1.00492\\
0.01069	-0.99815\\
0.01196	-0.98387\\
0.0133	-0.96887\\
0.0147	-0.95639\\
0.01617	-0.93632\\
0.01771	-0.91829\\
0.01932	-0.89603\\
0.02102	-0.87456\\
0.02279	-0.8516\\
0.02465	-0.82904\\
0.02661	-0.80706\\
0.02866	-0.78446\\
0.03083	-0.76139\\
0.03311	-0.73773\\
0.03551	-0.71877\\
0.03805	-0.69031\\
0.04073	-0.66874\\
0.04356	-0.64782\\
0.04656	-0.62352\\
0.04975	-0.60169\\
0.05313	-0.57801\\
0.05672	-0.55576\\
0.06054	-0.53431\\
0.0646	-0.51212\\
0.06893	-0.48977\\
0.07353	-0.46874\\
0.07843	-0.44453\\
0.08364	-0.42297\\
0.08917	-0.40298\\
0.09503	-0.37747\\
0.1012	-0.35534\\
0.10771	-0.33523\\
0.11453	-0.31594\\
0.12166	-0.29435\\
0.12907	-0.27169\\
0.13674	-0.25433\\
0.14465	-0.23428\\
0.15278	-0.21964\\
0.16111	-0.19826\\
0.16959	-0.18164\\
0.17822	-0.16496\\
0.18697	-0.15003\\
0.19582	-0.13094\\
0.20474	-0.11682\\
0.21374	-0.10508\\
0.22281	-0.08855\\
0.23192	-0.07587\\
0.24107	-0.06119\\
0.25023	-0.04871\\
0.25942	-0.03466\\
0.26862	-0.02318\\
0.27783	-0.01144\\
0.28706	-0.0006\\
0.29626	0.01331\\
0.30545	0.02055\\
0.31465	0.03304\\
0.32379	0.04425\\
0.33292	0.05218\\
0.34203	0.06185\\
0.3511	0.07024\\
0.36013	0.07938\\
0.36913	0.08649\\
0.3781	0.09265\\
0.38704	0.09896\\
0.39596	0.10219\\
0.40488	0.10371\\
0.41382	0.10276\\
0.4228	0.09988\\
0.43183	0.09542\\
0.44092	0.09128\\
0.45009	0.08423\\
0.45931	0.07884\\
0.46861	0.07177\\
0.47797	0.06457\\
0.4874	0.05785\\
0.49689	0.04973\\
0.50646	0.04055\\
0.5161	0.03269\\
0.52578	0.02574\\
0.5355	0.018\\
0.54528	0.00869\\
0.55512	-0.0003\\
0.56502	-0.00897\\
0.57495	-0.01657\\
0.58493	-0.02651\\
0.59498	-0.03521\\
0.60504	-0.0435\\
0.61515	-0.05323\\
0.62531	-0.06242\\
0.6355	-0.07119\\
0.6457	-0.07932\\
0.65592	-0.08944\\
0.66619	-0.09837\\
0.67646	-0.10741\\
0.68677	-0.11748\\
0.69709	-0.12679\\
0.70741	-0.13576\\
0.71771	-0.14495\\
0.72797	-0.1541\\
0.73817	-0.16365\\
0.74832	-0.17185\\
0.75843	-0.18032\\
0.76846	-0.18953\\
0.77841	-0.19775\\
0.78829	-0.20556\\
0.79809	-0.21338\\
0.80782	-0.22045\\
0.81747	-0.22803\\
0.82702	-0.23471\\
0.83648	-0.24111\\
0.84583	-0.24789\\
0.85505	-0.25418\\
0.86414	-0.26008\\
0.87307	-0.26585\\
0.88184	-0.27113\\
0.89044	-0.27535\\
0.89886	-0.27975\\
0.90708	-0.28334\\
0.9151	-0.28589\\
0.92291	-0.28748\\
0.9305	-0.28783\\
0.93788	-0.28646\\
0.94506	-0.28343\\
0.95204	-0.27762\\
0.95883	-0.2685\\
0.96543	-0.2559\\
0.97185	-0.23989\\
0.97807	-0.21896\\
0.98408	-0.19356\\
0.98987	-0.16067\\
0.99541	-0.12222\\
1	-0.14385\\
}; \label{plot_three}
\addlegendentry{$c_p$ pressure side XFoil}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.05491	1.9979\\
0.060816	1.2589\\
0.066761	1.2629\\
0.072737	1.3268\\
0.078753	1.3555\\
0.084808	1.358\\
0.090898	1.3488\\
0.097018	1.3346\\
0.10316	1.3211\\
0.10932	1.3134\\
0.1155	1.314\\
0.12169	1.3197\\
0.1279	1.3165\\
0.13413	1.3092\\
0.14038	1.3024\\
0.14664	1.2958\\
0.15291	1.2898\\
0.1592	1.285\\
0.1655	1.2806\\
0.17181	1.2732\\
0.17813	1.2659\\
0.18446	1.26\\
0.19079	1.2555\\
0.19713	1.2525\\
0.20349	1.2504\\
0.20984	1.2491\\
0.21621	1.2477\\
0.22258	1.2459\\
0.22896	1.2432\\
0.23535	1.2395\\
0.24174	1.2345\\
0.24814	1.2283\\
0.25455	1.2219\\
0.26096	1.2167\\
0.26737	1.213\\
0.27378	1.2214\\
0.28021	1.2109\\
0.28664	1.2003\\
0.29306	1.1982\\
0.2995	1.199\\
0.30593	1.1995\\
0.31237	1.1956\\
0.31881	1.192\\
0.32526	1.1899\\
0.3317	1.1855\\
0.33815	1.1808\\
0.34461	1.1756\\
0.35106	1.1698\\
0.35751	1.1642\\
0.36397	1.1592\\
0.37043	1.1547\\
0.37688	1.1462\\
0.38334	1.1368\\
0.3898	1.126\\
0.39625	1.1155\\
0.40271	1.1057\\
0.40916	1.0928\\
0.41562	1.0734\\
0.42207	1.0546\\
0.42851	1.0421\\
0.43496	1.0154\\
0.4414	0.99697\\
0.44784	0.97989\\
0.45428	0.96253\\
0.46072	0.94545\\
0.46715	0.9292\\
0.47358	0.91162\\
0.48	0.89104\\
0.48642	0.86969\\
0.49284	0.84889\\
0.49925	0.83023\\
0.50566	0.81255\\
0.51207	0.79342\\
0.51847	0.77473\\
0.52488	0.7568\\
0.53127	0.73989\\
0.53766	0.71991\\
0.54405	0.70065\\
0.55044	0.68235\\
0.55682	0.66454\\
0.5632	0.64816\\
0.56958	0.6328\\
0.57595	0.61504\\
0.58232	0.59689\\
0.58868	0.57831\\
0.59504	0.56053\\
0.6014	0.54407\\
0.60775	0.52591\\
0.6141	0.50787\\
0.62045	0.49026\\
0.62679	0.47458\\
0.63314	0.46318\\
0.63947	0.44359\\
0.64581	0.42616\\
0.65214	0.4099\\
0.65847	0.39458\\
0.6648	0.38018\\
0.67112	0.36561\\
0.67744	0.35015\\
0.68376	0.33439\\
0.69007	0.31841\\
0.69638	0.30289\\
0.70269	0.28796\\
0.70899	0.27357\\
0.7153	0.25916\\
0.7216	0.24488\\
0.7279	0.23096\\
0.73419	0.21737\\
0.74049	0.20421\\
0.74678	0.19171\\
0.75307	0.17964\\
0.75936	0.16763\\
0.76565	0.15587\\
0.77194	0.14434\\
0.77822	0.13331\\
0.78451	0.12271\\
0.79079	0.11287\\
0.79707	0.10329\\
0.80336	0.094313\\
0.80964	0.085643\\
0.81592	0.077562\\
0.8222	0.069778\\
0.82848	0.062535\\
0.83476	0.055517\\
0.84105	0.048801\\
0.84733	0.042317\\
0.85361	0.036214\\
0.8599	0.030169\\
0.86618	0.024999\\
0.87247	0.020213\\
0.87875	0.015597\\
0.88504	0.011408\\
0.89133	0.0070011\\
0.89762	0.0026395\\
0.90392	-0.00077036\\
0.91021	-0.0042923\\
0.91651	-0.0077099\\
0.92281	-0.010915\\
0.92912	-0.013881\\
0.93543	-0.017081\\
0.94174	-0.019772\\
0.94805	-0.022895\\
0.95437	-0.025418\\
0.9607	-0.027874\\
0.96703	-0.030249\\
0.97335	-0.033483\\
0.97968	-0.03572\\
0.986	-0.037996\\
0.99232	-0.03983\\
0.99862	-0.043006\\
}; \label{plot_two}
\addlegendentry{$c_p$  suction side}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.055086	-0.41228\\
0.061229	-0.55976\\
0.067389	-0.50481\\
0.073564	-0.4544\\
0.079766	-0.42159\\
0.085987	-0.39332\\
0.092224	-0.36848\\
0.098475	-0.34606\\
0.10474	-0.3254\\
0.11101	-0.30608\\
0.11729	-0.28777\\
0.12358	-0.27024\\
0.12988	-0.25363\\
0.13619	-0.2378\\
0.1425	-0.22249\\
0.14882	-0.20758\\
0.15514	-0.19307\\
0.16146	-0.17972\\
0.1678	-0.16755\\
0.17413	-0.15572\\
0.18047	-0.14371\\
0.18682	-0.13205\\
0.19316	-0.12076\\
0.19951	-0.10942\\
0.20587	-0.097571\\
0.21222	-0.087044\\
0.21858	-0.077097\\
0.22494	-0.066907\\
0.23131	-0.05767\\
0.23768	-0.049958\\
0.24405	-0.042201\\
0.25042	-0.034445\\
0.25679	-0.028103\\
0.26317	-0.019828\\
0.26954	-0.0069721\\
0.27592	0.0016906\\
0.2823	0.0084767\\
0.28868	0.016801\\
0.29506	0.023622\\
0.30144	0.031116\\
0.30782	0.039877\\
0.31421	0.046477\\
0.32059	0.053374\\
0.32698	0.061776\\
0.33336	0.06768\\
0.33975	0.073611\\
0.34614	0.081321\\
0.35252	0.086159\\
0.35891	0.090836\\
0.36529	0.097534\\
0.37168	0.10107\\
0.37806	0.10416\\
0.38445	0.10939\\
0.39083	0.11124\\
0.39721	0.11227\\
0.40359	0.1154\\
0.40997	0.11507\\
0.41634	0.11344\\
0.42271	0.11471\\
0.42908	0.10381\\
0.43545	0.097499\\
0.44181	0.096107\\
0.44818	0.094201\\
0.45454	0.090602\\
0.46089	0.08865\\
0.46725	0.085547\\
0.4736	0.079835\\
0.47995	0.075212\\
0.4863	0.070383\\
0.49264	0.062897\\
0.49898	0.056522\\
0.50532	0.051221\\
0.51165	0.043603\\
0.51798	0.037083\\
0.52432	0.032743\\
0.53065	0.026314\\
0.53698	0.02092\\
0.5433	0.018092\\
0.54963	0.012935\\
0.55595	0.0081349\\
0.56228	0.0051918\\
0.5686	-0.0014343\\
0.57491	-0.0082815\\
0.58123	-0.012557\\
0.58754	-0.019576\\
0.59385	-0.026782\\
0.60016	-0.030992\\
0.60647	-0.037658\\
0.61278	-0.044365\\
0.61909	-0.048303\\
0.6254	-0.052699\\
0.6317	-0.058678\\
0.63801	-0.064289\\
0.64431	-0.07039\\
0.65061	-0.07713\\
0.65692	-0.082282\\
0.66322	-0.087247\\
0.66952	-0.093469\\
0.67582	-0.099042\\
0.68212	-0.10362\\
0.68842	-0.11005\\
0.69472	-0.11638\\
0.70102	-0.12097\\
0.70732	-0.12659\\
0.71362	-0.13267\\
0.71993	-0.13785\\
0.72623	-0.14232\\
0.73253	-0.14802\\
0.73884	-0.15368\\
0.74514	-0.15842\\
0.75144	-0.16329\\
0.75775	-0.16895\\
0.76406	-0.17463\\
0.77037	-0.17945\\
0.77667	-0.18479\\
0.78298	-0.19096\\
0.7893	-0.19695\\
0.79561	-0.20079\\
0.80193	-0.20498\\
0.80825	-0.2099\\
0.81457	-0.21481\\
0.82089	-0.21923\\
0.82722	-0.22282\\
0.83355	-0.22694\\
0.83988	-0.23135\\
0.84621	-0.23578\\
0.85255	-0.23979\\
0.85889	-0.24343\\
0.86523	-0.24746\\
0.87157	-0.25138\\
0.87792	-0.25505\\
0.88427	-0.25821\\
0.89063	-0.26081\\
0.89699	-0.26334\\
0.90335	-0.26582\\
0.90972	-0.26789\\
0.91609	-0.27007\\
0.92246	-0.27176\\
0.92884	-0.27231\\
0.93522	-0.27164\\
0.9416	-0.26962\\
0.94798	-0.26572\\
0.95437	-0.25962\\
0.96076	-0.25093\\
0.96714	-0.23916\\
0.97352	-0.22369\\
0.9799	-0.2035\\
0.98628	-0.17698\\
0.99264	-0.13971\\
0.99901	-0.06797\\
}; \label{plot_four}
\addlegendentry{$c_p$  pressure side}

\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.2522e-17	-0.015448\\
0.00013787	0.077201\\
0.00042895	0.3076\\
0.00088658	0.55826\\
0.001524	0.85547\\
0.0023554	1.1353\\
0.0033889	1.384\\
0.0046139	1.595\\
0.0060191	1.7227\\
0.0075929	1.7867\\
0.0093053	1.7886\\
0.011115	1.8056\\
0.012997	1.6782\\
0.01493	1.6423\\
0.016915	1.6078\\
0.018939	1.5709\\
0.020994	1.5381\\
0.023078	1.5105\\
0.025184	1.4878\\
0.027312	1.4693\\
0.029457	1.4541\\
0.03162	1.4392\\
0.033799	1.4242\\
0.035993	1.4055\\
0.0382	1.3838\\
0.040421	1.3573\\
0.042653	1.3272\\
0.044896	1.2962\\
0.04715	1.268\\
0.049416	1.2644\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.2522e-17	-0.015448\\
0.00013705	-0.29617\\
0.00047777	-0.48393\\
0.0010935	-0.65687\\
0.0020428	-0.82826\\
0.0032813	-0.94056\\
0.0047183	-0.99183\\
0.006289	-1.0102\\
0.0079501	-1.0094\\
0.0096746	-0.99803\\
0.011446	-0.98034\\
0.013259	-0.95824\\
0.015109	-0.93469\\
0.016989	-0.9086\\
0.0189	-0.8835\\
0.020835	-0.85854\\
0.022792	-0.83354\\
0.024767	-0.80958\\
0.026761	-0.78656\\
0.028769	-0.76486\\
0.030792	-0.74427\\
0.032828	-0.72534\\
0.034874	-0.70791\\
0.03693	-0.69224\\
0.038995	-0.6789\\
0.041067	-0.66873\\
0.043146	-0.66341\\
0.04523	-0.66644\\
0.04732	-0.677\\
0.049416	-0.69217\\
};
\legend{}
\end{axis}
\begin{axis}[%
width=5cm,
height=3cm,
at={(1.583in,0.82in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
every x tick label/.append style={font=\tiny},
xmin=0,
xmax=1,
hide x axis,
xlabel={$\frac{x}{c}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
every y tick label/.append style={font=\tiny},
ymin=-0.01,
ymax=0.02,
ylabel={$c_f$},
xlabel style={font=\small},
ylabel style={font=\tiny,yshift=1em},
axis y line*=right,
yticklabel pos=right,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.05491	0.001569\\
0.060816	0.009388\\
0.066761	0.017361\\
0.072737	0.016165\\
0.078753	0.014611\\
0.084808	0.013186\\
0.090898	0.012307\\
0.097018	0.011618\\
0.10316	0.011212\\
0.10932	0.011004\\
0.1155	0.010885\\
0.12169	0.010683\\
0.1279	0.010154\\
0.13413	0.009979\\
0.14038	0.009845\\
0.14664	0.009714\\
0.15291	0.009612\\
0.1592	0.009543\\
0.1655	0.009419\\
0.17181	0.009266\\
0.17813	0.009202\\
0.18446	0.00915\\
0.19079	0.009133\\
0.19713	0.009087\\
0.20349	0.009047\\
0.20984	0.008976\\
0.21621	0.008906\\
0.22258	0.008809\\
0.22896	0.008689\\
0.23535	0.008558\\
0.24174	0.008433\\
0.24814	0.008321\\
0.25455	0.008197\\
0.26096	0.008237\\
0.26737	0.008386\\
0.27378	0.008842\\
0.28021	0.007851\\
0.28664	0.008117\\
0.29306	0.008256\\
0.2995	0.008265\\
0.30593	0.008143\\
0.31237	0.007884\\
0.31881	0.007804\\
0.32526	0.007753\\
0.3317	0.007829\\
0.33815	0.007768\\
0.34461	0.007751\\
0.35106	0.007692\\
0.35751	0.007568\\
0.36397	0.007427\\
0.37043	0.0074\\
0.37688	0.007347\\
0.38334	0.007307\\
0.3898	0.007216\\
0.39625	0.007031\\
0.40271	0.006787\\
0.40916	0.006967\\
0.41562	0.006632\\
0.42207	0.006682\\
0.42851	0.00614\\
0.43496	0.006047\\
0.4414	0.006276\\
0.44784	0.006239\\
0.45428	0.006165\\
0.46072	0.005973\\
0.46715	0.005704\\
0.47358	0.005697\\
0.48	0.005553\\
0.48642	0.005483\\
0.49284	0.005316\\
0.49925	0.005112\\
0.50566	0.005124\\
0.51207	0.005037\\
0.51847	0.004993\\
0.52488	0.004846\\
0.53127	0.004528\\
0.53766	0.004507\\
0.54405	0.004449\\
0.55044	0.004406\\
0.55682	0.004288\\
0.5632	0.004104\\
0.56958	0.004001\\
0.57595	0.003943\\
0.58232	0.003855\\
0.58868	0.003723\\
0.59504	0.00356\\
0.6014	0.003403\\
0.60775	0.003378\\
0.6141	0.003311\\
0.62045	0.003238\\
0.62679	0.003124\\
0.63314	0.003096\\
0.63947	0.002817\\
0.64581	0.002803\\
0.65214	0.002736\\
0.65847	0.002607\\
0.6648	0.002455\\
0.67112	0.002402\\
0.67744	0.002284\\
0.68376	0.002194\\
0.69007	0.002088\\
0.69638	0.00195\\
0.70269	0.001827\\
0.70899	0.001767\\
0.7153	0.001681\\
0.7216	0.001612\\
0.7279	0.001526\\
0.73419	0.001415\\
0.74049	0.001312\\
0.74678	0.001204\\
0.75307	0.001123\\
0.75936	0.001059\\
0.76565	9.8302e-4\\
0.77194	9.305e-4\\
0.77822	8.6334e-4\\
0.78451	7.9146e-4\\
0.79079	7.0514e-4\\
0.79707	6.4766e-4\\
0.80336	5.6782e-4\\
0.80964	4.8546e-4\\
0.81592	4.6462e-4\\
0.8222	4.2284e-4\\
0.82848	3.728e-4\\
0.83476	3.3346e-4\\
0.84105	2.9298e-4\\
0.84733	2.667e-4\\
0.85361	2.3846e-4\\
0.8599	2.085e-4\\
0.86618	1.88228e-4\\
0.87247	1.54854e-4\\
0.87875	1.29562e-4\\
0.88504	9.844e-5\\
0.89133	5.966e-5\\
0.89762	3.9652e-5\\
0.90392	4.5272e-5\\
0.91021	4.515e-6\\
0.91651	-2.1928e-5\\
0.92281	-3.2764e-5\\
0.92912	-4.9196e-5\\
0.93543	-5.4442e-5\\
0.94174	-9.4508e-5\\
0.94805	-6.545e-5\\
0.95437	-6.4356e-5\\
0.9607	-8.5938e-5\\
0.96703	-9.6954e-5\\
0.97335	-1.0591e-4\\
0.97968	-1.13802e-4\\
0.986	-1.07984e-4\\
0.99232	-1.51814e-4\\
0.99862	-1.37318e-4\\
};
\addlegendentry{$\tau_w$ suction side}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.055086	6.475e-4\\
0.061229	0.004652\\
0.067389	0.0064\\
0.073564	0.005833\\
0.079766	0.005333\\
0.085987	0.005058\\
0.092224	0.004881\\
0.098475	0.004706\\
0.10474	0.004558\\
0.11101	0.004427\\
0.11729	0.004309\\
0.12358	0.004229\\
0.12988	0.004184\\
0.13619	0.004141\\
0.1425	0.004102\\
0.14882	0.004061\\
0.15514	0.00404\\
0.16146	0.004025\\
0.1678	0.004008\\
0.17413	0.004\\
0.18047	0.004022\\
0.18682	0.004085\\
0.19316	0.004133\\
0.19951	0.004158\\
0.20587	0.004198\\
0.21222	0.004276\\
0.21858	0.004316\\
0.22494	0.004324\\
0.23131	0.004398\\
0.23768	0.004433\\
0.24405	0.004423\\
0.25042	0.004513\\
0.25679	0.004592\\
0.26317	0.004644\\
0.26954	0.004944\\
0.27592	0.004749\\
0.2823	0.004732\\
0.28868	0.004827\\
0.29506	0.004882\\
0.30144	0.004875\\
0.30782	0.004956\\
0.31421	0.004996\\
0.32059	0.004965\\
0.32698	0.005018\\
0.33336	0.005046\\
0.33975	0.005013\\
0.34614	0.005044\\
0.35252	0.005079\\
0.35891	0.005051\\
0.36529	0.005039\\
0.37168	0.005065\\
0.37806	0.005029\\
0.38445	0.004978\\
0.39083	0.005018\\
0.39721	0.00497\\
0.40359	0.00485\\
0.40997	0.004925\\
0.41634	0.004892\\
0.42271	0.004729\\
0.42908	0.004623\\
0.43545	0.004746\\
0.44181	0.0047\\
0.44818	0.004767\\
0.45454	0.004756\\
0.46089	0.004615\\
0.46725	0.004626\\
0.4736	0.004603\\
0.47995	0.004453\\
0.4863	0.004456\\
0.49264	0.00444\\
0.49898	0.004317\\
0.50532	0.004327\\
0.51165	0.004325\\
0.51798	0.004224\\
0.52432	0.004229\\
0.53065	0.00421\\
0.53698	0.004123\\
0.5433	0.004126\\
0.54963	0.004114\\
0.55595	0.004028\\
0.56228	0.003968\\
0.5686	0.003937\\
0.57491	0.003861\\
0.58123	0.003777\\
0.58754	0.003772\\
0.59385	0.003731\\
0.60016	0.003592\\
0.60647	0.003648\\
0.61278	0.003634\\
0.61909	0.003516\\
0.6254	0.003612\\
0.6317	0.003486\\
0.63801	0.003354\\
0.64431	0.003412\\
0.65061	0.003415\\
0.65692	0.003313\\
0.66322	0.003319\\
0.66952	0.003303\\
0.67582	0.003204\\
0.68212	0.003189\\
0.68842	0.003152\\
0.69472	0.003104\\
0.70102	0.002988\\
0.70732	0.003046\\
0.71362	0.00304\\
0.71993	0.002956\\
0.72623	0.002955\\
0.73253	0.002932\\
0.73884	0.00288\\
0.74514	0.002806\\
0.75144	0.002811\\
0.75775	0.002788\\
0.76406	0.002734\\
0.77037	0.002656\\
0.77667	0.002666\\
0.78298	0.002618\\
0.7893	0.002617\\
0.79561	0.002563\\
0.80193	0.002564\\
0.80825	0.002541\\
0.81457	0.002508\\
0.82089	0.002453\\
0.82722	0.002447\\
0.83355	0.002445\\
0.83988	0.002424\\
0.84621	0.002382\\
0.85255	0.002338\\
0.85889	0.002325\\
0.86523	0.002319\\
0.87157	0.002314\\
0.87792	0.0023\\
0.88427	0.002268\\
0.89063	0.00224\\
0.89699	0.002268\\
0.90335	0.002273\\
0.90972	0.002298\\
0.91609	0.002289\\
0.92246	0.002292\\
0.92884	0.002319\\
0.93522	0.002387\\
0.9416	0.002488\\
0.94798	0.002595\\
0.95437	0.002718\\
0.96076	0.002855\\
0.96714	0.003022\\
0.97352	0.003224\\
0.9799	0.00348\\
0.98628	0.003828\\
0.99264	0.00439\\
0.99901	0.005999\\
};
\addlegendentry{$\tau_w$ pressure side}

\addplot [color=blue, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00013787	0.018176\\
0.00042895	0.019689\\
0.00088658	0.021982\\
0.001524	0.023948\\
0.0023554	0.024734\\
0.0033889	0.025314\\
0.0046139	0.023864\\
0.0060191	0.02119\\
0.0075929	0.014515\\
0.0093053	0.005554\\
0.011115	-0.001849\\
0.012997	0.001319\\
0.01493	0.003546\\
0.016915	0.00329\\
0.018939	0.003812\\
0.020994	0.004283\\
0.023078	0.004696\\
0.025184	0.004966\\
0.027312	0.005053\\
0.029457	0.004871\\
0.03162	0.004612\\
0.033799	0.004046\\
0.035993	0.003423\\
0.0382	0.002621\\
0.040421	0.001728\\
0.042653	7.316e-4\\
0.044896	-1.07176e-4\\
0.04715	-3.7252e-4\\
0.049416	-5.4796e-4\\
};
\addplot [color=red, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00013705	-0.016446\\
0.00047777	-0.014951\\
0.0010935	-0.012751\\
0.0020428	-0.009573\\
0.0032813	-0.005743\\
0.0047183	-0.002928\\
0.006289	-8.2306e-4\\
0.0079501	6.0846e-4\\
0.0096746	0.001627\\
0.011446	0.002375\\
0.013259	0.002927\\
0.015109	0.003327\\
0.016989	0.003635\\
0.0189     	0.003744\\
0.020835	0.003871\\
0.022792	0.003902\\
0.024767	0.003936\\
0.026761	0.00392\\
0.028769	0.003905\\
0.030792	0.003884\\
0.032828	0.003831\\
0.034874	0.003778\\
0.03693	        0.003676\\
0.038995	0.003528\\
0.041067	0.003271\\
0.043146	0.002799\\
0.04523	        0.001932\\
0.04732	        4.0488e-4\\
0.049416	-1.9282e-4\\
};
\legend{}
\end{axis}
\end{tikzpicture}

==> figures/FugeSketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FugeSketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.26300049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52626591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FugeSketch.pdf}}%
    \put(0.43080556,0.03156766){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25mm\end{tabular}}}}%
    \put(0.57453121,0.06610638){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30mm\end{tabular}}}}%
    \put(0.30304943,0.18383514){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FugeSketch.pdf}}%
    \put(0.40258037,0.46942951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$u_\infty$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FugeSketch.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FugeSketch.pdf}}%
    \put(0.28745129,0.32050449){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35mm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FugeSketch.pdf}}%
    \put(0.58715826,0.18383514){\color[rgb]{0.24313725,0.26666667,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40mm\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/RBFcurving.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{../packages}
\input{../commands}
\input{../tikz_settings}
\input{../coordimg}

\pgfplotsset{
    colormap={plasma}{
      rgb=(0.050383, 0.029803, 0.527975)
      rgb=(0.063536, 0.028426, 0.533124)
      rgb=(0.075353, 0.027206, 0.538007)
      rgb=(0.086222, 0.026125, 0.542658)
      rgb=(0.096379, 0.025165, 0.547103)
      rgb=(0.105980, 0.024309, 0.551368)
      rgb=(0.115124, 0.023556, 0.555468)
      rgb=(0.123903, 0.022878, 0.559423)
      rgb=(0.132381, 0.022258, 0.563250)
      rgb=(0.140603, 0.021687, 0.566959)
      rgb=(0.148607, 0.021154, 0.570562)
      rgb=(0.156421, 0.020651, 0.574065)
      rgb=(0.164070, 0.020171, 0.577478)
      rgb=(0.171574, 0.019706, 0.580806)
      rgb=(0.178950, 0.019252, 0.584054)
      rgb=(0.186213, 0.018803, 0.587228)
      rgb=(0.193374, 0.018354, 0.590330)
      rgb=(0.200445, 0.017902, 0.593364)
      rgb=(0.207435, 0.017442, 0.596333)
      rgb=(0.214350, 0.016973, 0.599239)
      rgb=(0.221197, 0.016497, 0.602083)
      rgb=(0.227983, 0.016007, 0.604867)
      rgb=(0.234715, 0.015502, 0.607592)
      rgb=(0.241396, 0.014979, 0.610259)
      rgb=(0.248032, 0.014439, 0.612868)
      rgb=(0.254627, 0.013882, 0.615419)
      rgb=(0.261183, 0.013308, 0.617911)
      rgb=(0.267703, 0.012716, 0.620346)
      rgb=(0.274191, 0.012109, 0.622722)
      rgb=(0.280648, 0.011488, 0.625038)
      rgb=(0.287076, 0.010855, 0.627295)
      rgb=(0.293478, 0.010213, 0.629490)
      rgb=(0.299855, 0.009561, 0.631624)
      rgb=(0.306210, 0.008902, 0.633694)
      rgb=(0.312543, 0.008239, 0.635700)
      rgb=(0.318856, 0.007576, 0.637640)
      rgb=(0.325150, 0.006915, 0.639512)
      rgb=(0.331426, 0.006261, 0.641316)
      rgb=(0.337683, 0.005618, 0.643049)
      rgb=(0.343925, 0.004991, 0.644710)
      rgb=(0.350150, 0.004382, 0.646298)
      rgb=(0.356359, 0.003798, 0.647810)
      rgb=(0.362553, 0.003243, 0.649245)
      rgb=(0.368733, 0.002724, 0.650601)
      rgb=(0.374897, 0.002245, 0.651876)
      rgb=(0.381047, 0.001814, 0.653068)
      rgb=(0.387183, 0.001434, 0.654177)
      rgb=(0.393304, 0.001114, 0.655199)
      rgb=(0.399411, 0.000859, 0.656133)
      rgb=(0.405503, 0.000678, 0.656977)
      rgb=(0.411580, 0.000577, 0.657730)
      rgb=(0.417642, 0.000564, 0.658390)
      rgb=(0.423689, 0.000646, 0.658956)
      rgb=(0.429719, 0.000831, 0.659425)
      rgb=(0.435734, 0.001127, 0.659797)
      rgb=(0.441732, 0.001540, 0.660069)
      rgb=(0.447714, 0.002080, 0.660240)
      rgb=(0.453677, 0.002755, 0.660310)
      rgb=(0.459623, 0.003574, 0.660277)
      rgb=(0.465550, 0.004545, 0.660139)
      rgb=(0.471457, 0.005678, 0.659897)
      rgb=(0.477344, 0.006980, 0.659549)
      rgb=(0.483210, 0.008460, 0.659095)
      rgb=(0.489055, 0.010127, 0.658534)
      rgb=(0.494877, 0.011990, 0.657865)
      rgb=(0.500678, 0.014055, 0.657088)
      rgb=(0.506454, 0.016333, 0.656202)
      rgb=(0.512206, 0.018833, 0.655209)
      rgb=(0.517933, 0.021563, 0.654109)
      rgb=(0.523633, 0.024532, 0.652901)
      rgb=(0.529306, 0.027747, 0.651586)
      rgb=(0.534952, 0.031217, 0.650165)
      rgb=(0.540570, 0.034950, 0.648640)
      rgb=(0.546157, 0.038954, 0.647010)
      rgb=(0.551715, 0.043136, 0.645277)
      rgb=(0.557243, 0.047331, 0.643443)
      rgb=(0.562738, 0.051545, 0.641509)
      rgb=(0.568201, 0.055778, 0.639477)
      rgb=(0.573632, 0.060028, 0.637349)
      rgb=(0.579029, 0.064296, 0.635126)
      rgb=(0.584391, 0.068579, 0.632812)
      rgb=(0.589719, 0.072878, 0.630408)
      rgb=(0.595011, 0.077190, 0.627917)
      rgb=(0.600266, 0.081516, 0.625342)
      rgb=(0.605485, 0.085854, 0.622686)
      rgb=(0.610667, 0.090204, 0.619951)
      rgb=(0.615812, 0.094564, 0.617140)
      rgb=(0.620919, 0.098934, 0.614257)
      rgb=(0.625987, 0.103312, 0.611305)
      rgb=(0.631017, 0.107699, 0.608287)
      rgb=(0.636008, 0.112092, 0.605205)
      rgb=(0.640959, 0.116492, 0.602065)
      rgb=(0.645872, 0.120898, 0.598867)
      rgb=(0.650746, 0.125309, 0.595617)
      rgb=(0.655580, 0.129725, 0.592317)
      rgb=(0.660374, 0.134144, 0.588971)
      rgb=(0.665129, 0.138566, 0.585582)
      rgb=(0.669845, 0.142992, 0.582154)
      rgb=(0.674522, 0.147419, 0.578688)
      rgb=(0.679160, 0.151848, 0.575189)
      rgb=(0.683758, 0.156278, 0.571660)
      rgb=(0.688318, 0.160709, 0.568103)
      rgb=(0.692840, 0.165141, 0.564522)
      rgb=(0.697324, 0.169573, 0.560919)
      rgb=(0.701769, 0.174005, 0.557296)
      rgb=(0.706178, 0.178437, 0.553657)
      rgb=(0.710549, 0.182868, 0.550004)
      rgb=(0.714883, 0.187299, 0.546338)
      rgb=(0.719181, 0.191729, 0.542663)
      rgb=(0.723444, 0.196158, 0.538981)
      rgb=(0.727670, 0.200586, 0.535293)
      rgb=(0.731862, 0.205013, 0.531601)
      rgb=(0.736019, 0.209439, 0.527908)
      rgb=(0.740143, 0.213864, 0.524216)
      rgb=(0.744232, 0.218288, 0.520524)
      rgb=(0.748289, 0.222711, 0.516834)
      rgb=(0.752312, 0.227133, 0.513149)
      rgb=(0.756304, 0.231555, 0.509468)
      rgb=(0.760264, 0.235976, 0.505794)
      rgb=(0.764193, 0.240396, 0.502126)
      rgb=(0.768090, 0.244817, 0.498465)
      rgb=(0.771958, 0.249237, 0.494813)
      rgb=(0.775796, 0.253658, 0.491171)
      rgb=(0.779604, 0.258078, 0.487539)
      rgb=(0.783383, 0.262500, 0.483918)
      rgb=(0.787133, 0.266922, 0.480307)
      rgb=(0.790855, 0.271345, 0.476706)
      rgb=(0.794549, 0.275770, 0.473117)
      rgb=(0.798216, 0.280197, 0.469538)
      rgb=(0.801855, 0.284626, 0.465971)
      rgb=(0.805467, 0.289057, 0.462415)
      rgb=(0.809052, 0.293491, 0.458870)
      rgb=(0.812612, 0.297928, 0.455338)
      rgb=(0.816144, 0.302368, 0.451816)
      rgb=(0.819651, 0.306812, 0.448306)
      rgb=(0.823132, 0.311261, 0.444806)
      rgb=(0.826588, 0.315714, 0.441316)
      rgb=(0.830018, 0.320172, 0.437836)
      rgb=(0.833422, 0.324635, 0.434366)
      rgb=(0.836801, 0.329105, 0.430905)
      rgb=(0.840155, 0.333580, 0.427455)
      rgb=(0.843484, 0.338062, 0.424013)
      rgb=(0.846788, 0.342551, 0.420579)
      rgb=(0.850066, 0.347048, 0.417153)
      rgb=(0.853319, 0.351553, 0.413734)
      rgb=(0.856547, 0.356066, 0.410322)
      rgb=(0.859750, 0.360588, 0.406917)
      rgb=(0.862927, 0.365119, 0.403519)
      rgb=(0.866078, 0.369660, 0.400126)
      rgb=(0.869203, 0.374212, 0.396738)
      rgb=(0.872303, 0.378774, 0.393355)
      rgb=(0.875376, 0.383347, 0.389976)
      rgb=(0.878423, 0.387932, 0.386600)
      rgb=(0.881443, 0.392529, 0.383229)
      rgb=(0.884436, 0.397139, 0.379860)
      rgb=(0.887402, 0.401762, 0.376494)
      rgb=(0.890340, 0.406398, 0.373130)
      rgb=(0.893250, 0.411048, 0.369768)
      rgb=(0.896131, 0.415712, 0.366407)
      rgb=(0.898984, 0.420392, 0.363047)
      rgb=(0.901807, 0.425087, 0.359688)
      rgb=(0.904601, 0.429797, 0.356329)
      rgb=(0.907365, 0.434524, 0.352970)
      rgb=(0.910098, 0.439268, 0.349610)
      rgb=(0.912800, 0.444029, 0.346251)
      rgb=(0.915471, 0.448807, 0.342890)
      rgb=(0.918109, 0.453603, 0.339529)
      rgb=(0.920714, 0.458417, 0.336166)
      rgb=(0.923287, 0.463251, 0.332801)
      rgb=(0.925825, 0.468103, 0.329435)
      rgb=(0.928329, 0.472975, 0.326067)
      rgb=(0.930798, 0.477867, 0.322697)
      rgb=(0.933232, 0.482780, 0.319325)
      rgb=(0.935630, 0.487712, 0.315952)
      rgb=(0.937990, 0.492667, 0.312575)
      rgb=(0.940313, 0.497642, 0.309197)
      rgb=(0.942598, 0.502639, 0.305816)
      rgb=(0.944844, 0.507658, 0.302433)
      rgb=(0.947051, 0.512699, 0.299049)
      rgb=(0.949217, 0.517763, 0.295662)
      rgb=(0.951344, 0.522850, 0.292275)
      rgb=(0.953428, 0.527960, 0.288883)
      rgb=(0.955470, 0.533093, 0.285490)
      rgb=(0.957469, 0.538250, 0.282096)
      rgb=(0.959424, 0.543431, 0.278701)
      rgb=(0.961336, 0.548636, 0.275305)
      rgb=(0.963203, 0.553865, 0.271909)
      rgb=(0.965024, 0.559118, 0.268513)
      rgb=(0.966798, 0.564396, 0.265118)
      rgb=(0.968526, 0.569700, 0.261721)
      rgb=(0.970205, 0.575028, 0.258325)
      rgb=(0.971835, 0.580382, 0.254931)
      rgb=(0.973416, 0.585761, 0.251540)
      rgb=(0.974947, 0.591165, 0.248151)
      rgb=(0.976428, 0.596595, 0.244767)
      rgb=(0.977856, 0.602051, 0.241387)
      rgb=(0.979233, 0.607532, 0.238013)
      rgb=(0.980556, 0.613039, 0.234646)
      rgb=(0.981826, 0.618572, 0.231287)
      rgb=(0.983041, 0.624131, 0.227937)
      rgb=(0.984199, 0.629718, 0.224595)
      rgb=(0.985301, 0.635330, 0.221265)
      rgb=(0.986345, 0.640969, 0.217948)
      rgb=(0.987332, 0.646633, 0.214648)
      rgb=(0.988260, 0.652325, 0.211364)
      rgb=(0.989128, 0.658043, 0.208100)
      rgb=(0.989935, 0.663787, 0.204859)
      rgb=(0.990681, 0.669558, 0.201642)
      rgb=(0.991365, 0.675355, 0.198453)
      rgb=(0.991985, 0.681179, 0.195295)
      rgb=(0.992541, 0.687030, 0.192170)
      rgb=(0.993032, 0.692907, 0.189084)
      rgb=(0.993456, 0.698810, 0.186041)
      rgb=(0.993814, 0.704741, 0.183043)
      rgb=(0.994103, 0.710698, 0.180097)
      rgb=(0.994324, 0.716681, 0.177208)
      rgb=(0.994474, 0.722691, 0.174381)
      rgb=(0.994553, 0.728728, 0.171622)
      rgb=(0.994561, 0.734791, 0.168938)
      rgb=(0.994495, 0.740880, 0.166335)
      rgb=(0.994355, 0.746995, 0.163821)
      rgb=(0.994141, 0.753137, 0.161404)
      rgb=(0.993851, 0.759304, 0.159092)
      rgb=(0.993482, 0.765499, 0.156891)
      rgb=(0.993033, 0.771720, 0.154808)
      rgb=(0.992505, 0.777967, 0.152855)
      rgb=(0.991897, 0.784239, 0.151042)
      rgb=(0.991209, 0.790537, 0.149377)
      rgb=(0.990439, 0.796859, 0.147870)
      rgb=(0.989587, 0.803205, 0.146529)
      rgb=(0.988648, 0.809579, 0.145357)
      rgb=(0.987621, 0.815978, 0.144363)
      rgb=(0.986509, 0.822401, 0.143557)
      rgb=(0.985314, 0.828846, 0.142945)
      rgb=(0.984031, 0.835315, 0.142528)
      rgb=(0.982653, 0.841812, 0.142303)
      rgb=(0.981190, 0.848329, 0.142279)
      rgb=(0.979644, 0.854866, 0.142453)
      rgb=(0.977995, 0.861432, 0.142808)
      rgb=(0.976265, 0.868016, 0.143351)
      rgb=(0.974443, 0.874622, 0.144061)
      rgb=(0.972530, 0.881250, 0.144923)
      rgb=(0.970533, 0.887896, 0.145919)
      rgb=(0.968443, 0.894564, 0.147014)
      rgb=(0.966271, 0.901249, 0.148180)
      rgb=(0.964021, 0.907950, 0.149370)
      rgb=(0.961681, 0.914672, 0.150520)
      rgb=(0.959276, 0.921407, 0.151566)
      rgb=(0.956808, 0.928152, 0.152409)
      rgb=(0.954287, 0.934908, 0.152921)
      rgb=(0.951726, 0.941671, 0.152925)
      rgb=(0.949151, 0.948435, 0.152178)
      rgb=(0.946602, 0.955190, 0.150328)
      rgb=(0.944152, 0.961916, 0.146861)
      rgb=(0.941896, 0.968590, 0.140956)
      rgb=(0.940015, 0.975158, 0.131326)
    }
}

\begin{document}
\begin{tikzpicture}

		\begin{axis}[
    %hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true,
    ticks=none
    %xlabel=$\frac{x}{c}$,
    %ylabel=$\frac{y}{c}$,
    ]
    \addplot graphics[xmin=0,ymin=0,xmax=1605,ymax=929] {NACA0012noVolCurve.png};
\end{axis}
	\begin{scope}[xshift=7.5cm]

		\begin{axis}[
    %hide axis,
    axis equal image,
    enlargelimits=false,
    axis on top=true,
    ticks=none,
    %xlabel=$\frac{x}{c}$,
    %ylabel=$\frac{y}{c}$,
    colorbar,
    colormap name=plasma,
    point meta min=0.25,
    point meta max=1.0,
    colorbar style={
        ytick={0.25,1.0}
    }]
    \addplot graphics[xmin=0,ymin=0,xmax=1605,ymax=929] {NACA0012RBFcurve.png};
\end{axis}
	\end{scope}
\end{tikzpicture}
\end{document}


==> figures/algorithm.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{packages}
\input{commands}
\input{tikz_settings}
\input{coordimg}

\begin{document}
% ----------- END OF HEADER -------------


\begin{tikzpicture}[x = 3.8cm, y = 1.8cm, >=triangle 45, scale=0.8]
   \def\mpisize{1.8}
   \def\dist{-0.3}
   \draw(0,0) node (un) {$U$};
   % ----------- Prolongate -----------------
\draw (un.south)++(0,\dist)  node (prolongateDG) [function,anchor=north] {Extrapolate $U \to U^-,U^+$ $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$};
   %\draw (prolongateDG.west) node[anchor=east] {1.};
   \draw[->] (un) -- (prolongateDG);

   \draw [rounded,dashed,->] (prolongateDG.east) node[mpi]{$Send_{S \to M}\colon U^+$} -- ++(\mpisize,0);

   % ----------- Lifting -----------------
   \draw(prolongateDG.south)++(0,\dist) node[function, align=left,anchor=north, fill=gray!30] (lifting) [function] {
      Lifting Flux $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$ \\[0.1cm]
      Lifting Volume Operator  \\[0.1cm]
      Lifting Surface Integral $\begin{array}{l}1.\, other \\ 2.\, MPI\end{array}$ \\[0.1cm]
      Extrapolate  $\gradient U \to \gradient U^-,\gradient U^+$ $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$
   };
   %\draw (lifting.west) node[anchor=east] {2.};
   \draw [rounded,dashed,<-] (lifting.north east) node[mpi]{$Receive_{M \leftarrow S}\colon U^+$} -- +(\mpisize,0);
   \draw [rounded,->] (prolongateDG) -- (lifting);

   \draw [rounded,dashed,->] (lifting.east)++(0,0.9) node[mpi]{$Send_{M \to S}\colon \text{Lifting Flux}$} -- +(\mpisize,0);
   \draw [rounded,dashed,<-] (lifting.east)++(0,-0.1) node[mpi]{$Receive_{S \leftarrow M}\colon \text{Lifting Flux}$} -- +(\mpisize,0);
   \draw [rounded,dashed,->] (lifting.east)++(0,-1.0)node[mpi]{$Send_{S \to M}\colon \gradient U^+$} -- ++(\mpisize,0);
   

   % ----------- Volume -----------------
   \draw(lifting.south)++(0,\dist) node (volume) [function,anchor=north] {Volume Operator DG };
   %\draw (volume.west) node[anchor=east] {6.};
   \draw[rounded,->] (lifting) -- (volume);

   %% ----------- Fluxes -----------------
   \draw (volume.south)++(0,\dist) node (flux) [function,anchor=north] {Fluxes $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$ };
   %\draw (flux.west) node[anchor=east] {7.};
   \draw [rounded,dashed,<-] (flux.north east) node[mpi]{$Receive_{M \leftarrow S}\colon \gradient U^+$} -- +(\mpisize,0);
   \draw [rounded,dashed,->] (flux.east)++(0,0) node[mpi]{$Send_{M \to S}\colon \text{Flux}$} -- ++(\mpisize,0);

   \draw[->] (volume) -- (flux);

  
   % ----------- Surface integral -----------------
   \draw (flux.south)++(0,\dist) node (surfint) [function,anchor=north] {Surface integral $\begin{array}{l}1.\, other \\ 2.\, MPI\end{array}$};
   %\draw (surfint.west) node[anchor=east] {8.};
   \draw[->] (flux) -- (surfint);
   \draw [rounded,dashed,<-] (surfint.east) node[anchor=north west]{$Receive_{S \leftarrow M} \colon \text{Flux}$} -- +(\mpisize,0);
   \draw (surfint.south)++(0,\dist) node (ut) [anchor=north] {$\pderivative{U}{t}$};
   \draw[->] (surfint) -- (ut);
    
   \draw[rounded,->] (ut) -- ++(-1.6,0) -- node[rotate=90,anchor=south]{explicit Runge Kutta time integration} ($(un) -(1.6,0)$)-- (un);
   % frame
   %\path (current bounding box.south west)++(-0.1,-0.1) coordinate (a);
   %\path (current bounding box.north east)++(0.1,0.1) coordinate (c);
   %\path (current bounding box.north west) coordinate (b);
   %\path (current bounding box.south east) coordinate (d);
   %\draw [rounded,double] (a) -- ([yshift=1.75em] b) -- ++(3cm,0) -- ++(0,-1.75em) -- (c) -- (d) -- cycle;
   %\draw (b) node[anchor=south west,minimum width=3cm] {\itshape DG operator};
\end{tikzpicture}

% ----------- FOOTER -------------
\end{document}


==> figures/coordinateSystems.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coordinateSystems.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.9608466bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61283784)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coordinateSystems.pdf}}%
    \put(0.08690277,0.3677511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^1$\end{tabular}}}}%
    \put(0.03646653,0.41386382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^2$\end{tabular}}}}%
    \put(0.13857464,0.27726174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^3$\end{tabular}}}}%
    \put(0.87123197,0.3066393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^1$\end{tabular}}}}%
    \put(0.82595963,0.33674776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^2$\end{tabular}}}}%
    \put(0.91390167,0.23314198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^3$\end{tabular}}}}%
    \put(0.2633924,0.32720492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta^2$\end{tabular}}}}%
    \put(0.30832622,0.29403144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta^1$\end{tabular}}}}%
    \put(0.65924999,0.1780432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta^2$\end{tabular}}}}%
    \put(0.70883716,0.31920457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta^1$\end{tabular}}}}%
    \put(0.46733824,0.28232306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta^2$\end{tabular}}}}%
    \put(0.50084878,0.23784661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta^1$\end{tabular}}}}%
    \put(0.42615416,0.59129196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$flip=0$\end{tabular}}}}%
    \put(0.43712364,0.02592512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$flip \neq 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coordinateSystems.pdf}}%
  \end{picture}%
\endgroup%


==> figures/fftCavity.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fftCavity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{719.999982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fftCavity.pdf}}%
    \put(0.11792535,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fftCavity.pdf}}%
    \put(0.20003472,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fftCavity.pdf}}%
    \put(0.30336806,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fftCavity.pdf}}%
    \put(0.40670139,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fftCavity.pdf}}%
    \put(0.51003472,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fftCavity.pdf}}%
    \put(0.6062934,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fftCavity.pdf}}%
    \put(0.70962674,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fftCavity.pdf}}%
    \put(0.81296007,0.0503941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14000\end{tabular}}}}%
    \put(0.38770617,0.01910069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frequency - f [Hz]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fftCavity.pdf}}%
    \put(0.10112847,0.06855816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fftCavity.pdf}}%
    \put(0.08697917,0.17635815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fftCavity.pdf}}%
    \put(0.08697917,0.28415815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fftCavity.pdf}}%
    \put(0.08697917,0.39195815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fftCavity.pdf}}%
    \put(0.08697917,0.49975815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fftCavity.pdf}}%
    \put(0.07282986,0.60755815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.06150174,0.28797135){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SPL [dB]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fftCavity.pdf}}%
    \put(0.62581162,0.57911632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simulation - Avg. 0.2s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fftCavity.pdf}}%
    \put(0.62581162,0.54649913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experiment - Avg. 0.2s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fftCavity.pdf}}%
    \put(0.62581162,0.51388194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experiment - Avg. 30s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fftCavity.pdf}}%
    \put(0.62581162,0.48126475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experiment - Min-Max\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fftWall.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fftWall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{719.999982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fftWall.pdf}}%
    \put(0.10486111,0.050){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.13335069,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fftWall.pdf}}%
    \put(0.42805518,0.050){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.45654476,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fftWall.pdf}}%
    \put(0.75124926,0.050){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.77973885,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fftWall.pdf}}%
    \put(0.38770617,0.01838455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frequency - f [Hz]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fftWall.pdf}}%
    \put(0.08697917,0.06855816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fftWall.pdf}}%
    \put(0.08697917,0.1583915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fftWall.pdf}}%
    \put(0.08697917,0.24822482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fftWall.pdf}}%
    \put(0.08697917,0.33805815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fftWall.pdf}}%
    \put(0.08697917,0.42789149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fftWall.pdf}}%
    \put(0.08697917,0.51772482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fftWall.pdf}}%
    \put(0.07282986,0.60755815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.06150174,0.28797135){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SPL [dB]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fftWall.pdf}}%
    \put(0.58401475,0.57911632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Simulation - Avg. 0.2s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fftWall.pdf}}%
    \put(0.58401475,0.54649913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experiment - Avg. 0.2s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fftWall.pdf}}%
    \put(0.58401475,0.51388194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experiment - Avg. 30s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fftWall.pdf}}%
    \put(0.58401475,0.48126475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hu's semi-empirical model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fftWall.pdf}}%
    \put(0.58401475,0.44864757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experiment - Min-Max\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fv/algorithm.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{packages}
\input{commands}
\input{tikz_settings}
\input{coordimg}

\begin{document}
% ----------- END OF HEADER -------------


\begin{tikzpicture}[x = 2.5cm, y = 1.8cm, >=triangle 45, scale=0.8]
   \def\mpisize{2.1}
   \def\dist{-0.3}
   \draw(0,0) node (un) {$\vec{U}$};
   % ----------- Prolongate -----------------
   \draw (un.south)++(0,\dist)  node (prolongateDG) [function,anchor=north] {\cunderline{red}{Extrapolate $\vec{U} \to \vec{U}^-,\vec{U}^+$} $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$};
   %\draw (prolongateDG.west) node[anchor=east] {1.};
   \draw[->] (un) -- (prolongateDG);

   \draw [rounded,dashed,->] (prolongateDG.east) node[mpi]{$Send_{S \to M}\colon {\color{red}2} \vec{U}^+, \color{red}{\text{Type}}$} -- ++(\mpisize,0);

   % ----------- Lifting -----------------
   \draw(prolongateDG.south)++(0,\dist) node[align=left,anchor=north, fill=gray!30] (lifting) [function] {
      Lifting Flux $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$ \\[0.1cm]
      Lifting Vol. Op.  / \color{red}{Inner Reconstr.} \\[0.1cm]
      Lifting Surf Int. / \color{red}{Surf. Reconstr.} \\[0.1cm]
      \cunderline{red}{Extrapolate  $\gradient \vec{U} \to \gradient \vec{U}^-, \gradient \vec{U}^+$} $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$
   };
   %\draw (lifting.west) node[anchor=east] {2.};
      \draw [rounded,dashed,<-] (lifting.north east) node[mpi]{$Receive_{M \leftarrow S}\colon {\color{red}2}  \vec{U}^+, \color{red}{\text{Type}}$} -- +(\mpisize,0);
   \draw[rounded,->] (prolongateDG) -- (lifting);

   \draw [rounded,dashed,->] (lifting.east)++(0,0.5) node[mpi]{$Send_{M \to S}\colon \text{Lifting Flux}$} -- +(\mpisize,0);
   \draw [rounded,dashed,<-] (lifting.east)++(0,0.1) node[mpi]{$Receive_{S \leftarrow M}\colon \text{Lifting Flux}$} -- +(\mpisize,0);
   \draw [rounded,dashed,->] (lifting.east)++(0,-0.3)node[mpi]{$Send_{M \to S}\colon {\color{red} \text{interface slope}}$} -- ++(\mpisize,0);
   \draw [rounded,dashed,->] (lifting.east)++(0,-0.7)node[mpi]{$Send_{S \to M}\colon \gradient \vec{U}^+$} -- ++(\mpisize,0);
   

   % ----------- Volume -----------------
   \draw(lifting.south)++(0,\dist) node (volume) [function,anchor=north] {Vol. Op. DG / \color{red}{FV inner faces} };
   \draw [rounded,dashed,<-] (volume.east) node[mpi]{$Receive_{S \leftarrow M}\colon {\color{red} \text{interf. slope}}$} -- +(\mpisize,0);
   %\draw (volume.west) node[anchor=east] {6.};
   \draw[rounded,->] (lifting) -- (volume);

   %% ----------- Fluxes -----------------
   \draw (volume.south)++(0,\dist) node (flux) [function,anchor=north] {\cunderline{red}{Fluxes} $\begin{array}{l}1.\, MPI \\ 2.\, other\end{array}$ };
   %\draw (flux.west) node[anchor=east] {7.};
   \draw [rounded,dashed,<-] (flux.north east) node[mpi]{$Receive_{M \leftarrow S}\colon \gradient \vec{U}^+$} -- +(\mpisize,0);
   \draw [rounded,dashed,->] (flux.east) node[mpi]{$Send_{M \to S}\colon \text{Flux}$} -- ++(\mpisize,0);

   \draw[->] (volume) -- (flux);

  
   % ----------- Surface integral -----------------
   \draw (flux.south)++(0,\dist) node (surfint) [function,anchor=north] {\cunderline{red}{Surface integral} $\begin{array}{l}1.\, other \\ 2.\, MPI\end{array}$};
   %\draw (surfint.west) node[anchor=east] {8.};
   \draw[->] (flux) -- (surfint);
   \draw [rounded,dashed,<-] (surfint.east) node[anchor=north west]{$Receive_{S \leftarrow M} \colon \text{Flux}$} -- +(\mpisize,0);
   \draw (surfint.south)++(0,\dist) node (ut) [anchor=north] {$\fracp{\vec{U}}{t}$};
   \draw[->] (surfint) -- (ut);
    
   \draw[rounded,->] (ut) -- ++(-1.6,0) -- node[rotate=90,anchor=south]{explicit Runge Kutta time integration} ($(un) -(1.6,0)$)-- (un);
   % frame
   %\path (current bounding box.south west)++(-0.1,-0.1) coordinate (a);
   %\path (current bounding box.north east)++(0.1,0.1) coordinate (c);
   %\path (current bounding box.north west) coordinate (b);
   %\path (current bounding box.south east) coordinate (d);
   %\draw [rounded,double] (a) -- ([yshift=1.75em] b) -- ++(3cm,0) -- ++(0,-1.75em) -- (c) -- (d) -- cycle;
   %\draw (b) node[anchor=south west,minimum width=3cm] {\itshape DG operator};
\end{tikzpicture}

% ----------- FOOTER -------------
\end{document}


==> figures/fv/cfg11-12.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{packages}
\input{commands}
\input{tikz_settings}
\input{coordimg}

\begin{document}
% ----------- END OF HEADER -------------

\begin{tikzpicture}[x=6cm,y=6cm]
      \coordimg[scale=6,xpos=0,ypos=0,xmin=-0.5,xmax=0.5,ymin=-0.5,ymax=0.5,xtics=0.25,ytics=0.25,xmtics=0.025,ymtics=0.025]{./figures/fv/cfg11/density.png};
      \coordlegend[scale=6, xpos=1.1, ypos=0,height=1.0,min=0.55,max=1.21,tics=0.25,mtics=0.025,label=$\rho$]{./figures/fv/density_legend.png}

      \coordimg[scale=6,xpos=1.4,ypos=0,xmin=-0.5,xmax=0.5,ymin=-0.5,ymax=0.5,xtics=0.25,ytics=0.25,xmtics=0.025,ymtics=0.025,yside=right]{./figures/fv/cfg11/fvelems.png};

      \def\yshift{-1.2}
      \coordimg[scale=6,xpos=0,ypos=\yshift,xmin=-0.5,xmax=0.5,ymin=-0.5,ymax=0.5,xtics=0.25,ytics=0.25,xmtics=0.025,ymtics=0.025]{./figures/fv/cfg12/density.png};
      \coordlegend[scale=6, xpos=1.1, ypos=\yshift,height=1.0,min=0.54,max=1.7,tics=0.5,mtics=0.05,label=$\rho$]{./figures/fv/density_legend.png}

      \coordimg[scale=6,xpos=1.4,ypos=\yshift,xmin=-0.5,xmax=0.5,ymin=-0.5,ymax=0.5,xtics=0.25,ytics=0.25,xmtics=0.025,ymtics=0.025,yside=right]{./figures/fv/cfg12/fvelems.png};


      %\def\yshift{-2.4}
      %\coordimg[scale=6,xpos=0,ypos=\yshift,xmin=-0.5,xmax=0.5,ymin=-0.5,ymax=0.5,xtics=0.25,ytics=0.25,xmtics=0.025,ymtics=0.025]{numerics/riemann2d/cfg13/density.png};
      %\coordlegend[scale=6, xpos=1.1, ypos=\yshift,height=1.0,min=0.53,max=2.4,tics=0.5,mtics=0.05,label=$\rho$]{numerics/riemann2d/density_legend.png}

      %\coordimg[scale=6,xpos=1.4,ypos=\yshift,xmin=-0.5,xmax=0.5,ymin=-0.5,ymax=0.5,xtics=0.25,ytics=0.25,xmtics=0.025,ymtics=0.025,yside=right]{numerics/riemann2d/cfg13/fvelems.png};
\end{tikzpicture}

% ----------- FOOTER -------------
\end{document}


==> figures/fv/coupling_equidistant.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{packages}
\input{commands}
\input{tikz_settings}
\input{coordimg}

\begin{document}
% ----------- END OF HEADER -------------

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm,axis/.style={->}]
   \foreach \a in {-1,1} {
      \draw (\a, -1) -- (\a, 1); 
      \draw (-1, \a) -- (1, \a); 
   }
      \foreach \x in \xGP {
         \foreach \y in \xGP {
         \draw [fill=black] (\x,\y) circle (0.03);
      }
   }
   \foreach \x in {-1,1} {
      \foreach \y in \xGP {
         \draw[fill=white] (\x,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
         \draw[fill=white] (\y,\x) +(-0.03,-0.03) rectangle +(0.03,0.03);
      }
   }
   \draw[->] (1,1.4) node[anchor=south]{$\vec{U}^+_j$} -- (1,1.1);

   \begin{scope}[shift={(1.7,0)}]
      \draw[->] (0,1.4) node[anchor=south]{$\vec{U}^{FV+}_j$} -- (0,1.1);
      \draw[->,>=angle 60] (-0.56, 0) -- node[anchor=east,rotate=90]{$V_{DG\Rightarrow FV}$} (-0.04, 0);
      \draw (0, -1) -- (0, 1);
      \foreach \y in \xGPeq {
         \draw[fill=white] (0,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
      }
   \end{scope}

   \begin{scope}[shift={(3.4,0)}]
   \draw[->] (-1,1.4) node[anchor=south]{$\vec{U}^{FV-}_j$} -- (-1,1.1);
      \foreach \a in {-1,1} {
         \draw (\a, -1) -- (\a, 1); 
         \draw (-1, \a) -- (1, \a); 
      }
      \foreach \a in \innerborderseq {
         \draw [dash pattern=on 2 off 2] (\a, -1) -- (\a, 1); 
         \draw [dash pattern=on 2 off 2] (-1, \a) -- (1, \a); 
      }
      \foreach \x in \xGPeq {
         \foreach \y in \xGPeq {
            \draw [fill=black] (\x,\y) circle (0.03);
         }
      }
      %\foreach \a [count=\i from 0] in \xGPeq {
      %\draw[color=black] (\a,-1) node [anchor=north] {$\omega_\i$};
      %}
      %\foreach \a [count=\i from 0] in \xGPeq {
      %\draw[color=black] (-1,\a) node [anchor=east] {$\omega_\i$};
      %}
      \foreach \x in {-1,1} {
         \foreach \y in \xGPeq {
            \draw[fill=white] (\x,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
            \draw[fill=white] (\y,\x) +(-0.03,-0.03) rectangle +(0.03,0.03);
         }
      }
      \foreach \x in \innerborderseq {
         \foreach \y in \xGPeq {
            \draw[fill=gray] (\x,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
            \draw[fill=gray] (\y,\x) +(-0.03,-0.03) rectangle +(0.03,0.03);
         }
      }
   \end{scope}
\end{tikzpicture}


% ----------- FOOTER -------------
\end{document}


==> figures/fv/fv_subcells_equi.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{packages}
\input{commands}
\input{tikz_settings}
\input{coordimg}

\begin{document}
% ----------- END OF HEADER -------------

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]

   \foreach \a in {-1,1} {
       \draw (\a, -1) -- (\a, 1); 
       \draw (-1, \a) -- (1, \a); 
   }
   \foreach \a in \innerborderseq {
       \draw [dash pattern=on 2 off 2] (\a, -1) -- (\a, 1); 
       \draw [dash pattern=on 2 off 2] (-1, \a) -- (1, \a); 
   }
   \foreach \x in \xGP {
       \foreach \y in \xGP {
           \draw [fill=black] (\x,\y) circle (0.02);
       }
   }
   \xdef\lasta{-1}
   \edef\tmp{\innerborderseq, 1}
   \foreach \a in \tmp {
      \draw [>=stealth,<->] (\lasta, -1.2) -- node[anchor=north] {$w\vphantom{\omega_3}$} (\a,-1.2); 
      \draw [>=stealth,<->] (-1.2, \lasta) -- node[anchor=east] {$w$} (-1.2,\a); 
      \xdef\lasta{\a}
   }

   \foreach \x in {-1,1} {
      \foreach \y in \xGPeq {
         \draw[fill=white] (\x,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
         \draw[fill=white] (\y,\x) +(-0.03,-0.03) rectangle +(0.03,0.03);
      }
   }
   \foreach \x in \innerborderseq {
      \foreach \y in \xGPeq {
         \draw[fill=gray] (\x,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
         \draw[fill=gray] (\y,\x) +(-0.03,-0.03) rectangle +(0.03,0.03);
      }
   }

\end{tikzpicture}


% ----------- FOOTER -------------
\end{document}


==> figures/fv/fv_subcells_gauss.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{packages}
\input{commands}
\input{tikz_settings}
\input{coordimg}

\begin{document}
% ----------- END OF HEADER -------------

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm]
   \foreach \a in {-1,1} {
       \draw (\a, -1) -- (\a, 1); 
       \draw (-1, \a) -- (1, \a); 
   }
   \foreach \a in \innerborders {
       \draw [dash pattern=on 2 off 2] (\a, -1) -- (\a, 1); 
       \draw [dash pattern=on 2 off 2] (-1, \a) -- (1, \a); 
   }
   \foreach \x in \xGP {
       \foreach \y in \xGP {
           \draw [fill=black] (\x,\y) circle (0.02);
       }
   }
   \xdef\lasta{-1}
   \edef\tmp{\innerborders, 1}
   \foreach \a [count=\i from 0] in \tmp {
      \draw [>=stealth,<->] (\lasta, -1.2) -- node[anchor=north] {$\omega_\i$} (\a,-1.2); 
      \draw [>=stealth,<->] (-1.2, \lasta) -- node[anchor=east] {$\omega_\i$} (-1.2,\a); 
      \xdef\lasta{\a}
   }

   \foreach \x in {-1,1} {
      \foreach \y in \xGP {
         \draw[fill=white] (\x,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
         \draw[fill=white] (\y,\x) +(-0.03,-0.03) rectangle +(0.03,0.03);
      }
   }
   \foreach \x in \innerborders {
      \foreach \y in \xGP {
         \draw[fill=gray] (\x,\y) +(-0.03,-0.03) rectangle +(0.03,0.03);
         \draw[fill=gray] (\y,\x) +(-0.03,-0.03) rectangle +(0.03,0.03);
      }
   }


\end{tikzpicture}


% ----------- FOOTER -------------
\end{document}


==> figures/fv/slope.tex <==
\documentclass{standalone}
\input{commands}
\input{tikz_settings}
\begin{document}
% ----------- END OF HEADER -------------


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm,axis/.style={->}]
   \clip(-1.4,-1.4) rectangle (1.4,1.4);

   \foreach \a in {-1,1} {
      \draw[thick] (\a, -1) -- (\a, 1); 
      \draw[thick] (-1, \a) -- (1, \a); 
   }
   \foreach \a in \innerborderseq {
      \draw [dash pattern=on 2 off 2] (\a, -1) -- (\a, 1); 
      \draw [dash pattern=on 2 off 2] (-1, \a) -- (1, \a); 
   }

   \foreach \y in \xGPeq {
      \foreach \x[count=\xi from 1,remember=\x as \lastx] in \xGPeq {
         \ifnum \xi > 1
         \draw[green,<->,>=latex'] (\lastx,\y) -- (\x,\y);
         \fi
      }
   }

   \foreach \y in \xGPeq {
      \foreach \x[count=\xi from 1,remember=\x as \lastx] in \xGPeq {
         \ifnum \xi > 1
         \draw[red,<->,>=latex'] (\y,\lastx) -- (\y,\x);
         \fi
      }
   }

   \foreach \x in \xGPeq {
      \foreach \y in \xGPeq {
         \draw [fill=black] (\x,\y) circle (0.03);
      }
   }
\end{tikzpicture}


% ----------- FOOTER -------------
\end{document}


==> figures/fv/slope2.tex <==
\documentclass{standalone}
\input{commands}
\input{tikz_settings}
\begin{document}
% ----------- END OF HEADER -------------


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.5cm,y=1.5cm,axis/.style={->}]

   \clip(-1.4,-1.4) rectangle (1.4,1.4);


   \foreach \x/\y in {-2/0,2/0,0/-2,0/2} {
      \begin{scope}[shift={(\x,\y)}]
         \foreach \a in {-1,1} {
            \draw[gray,thick] (\a, -1) -- (\a, 1); 
            \draw[gray,thick] (-1, \a) -- (1, \a); 
         }
         \foreach \a in \innerborderseq {
            \draw [gray,dash pattern=on 2 off 2] (\a, -1) -- (\a, 1); 
            \draw [gray,dash pattern=on 2 off 2] (-1, \a) -- (1, \a); 
         }

         \foreach \x in \xGPeq {
            \foreach \y in \xGPeq {
               \draw [gray,fill=gray] (\x,\y) circle (0.03);
            }
         }
      \end{scope}
   }
   
   \foreach \a in {-1,1} {
      \draw[thick] (\a, -1) -- (\a, 1); 
      \draw[thick] (-1, \a) -- (1, \a); 
   }
   \foreach \a in \innerborderseq {
      \draw [dash pattern=on 2 off 2] (\a, -1) -- (\a, 1); 
      \draw [dash pattern=on 2 off 2] (-1, \a) -- (1, \a); 
   }

   \foreach \y in \xGPeq {
      \draw[blue,<->,>=latex'] ({\xGPeq}[0],\y) -- ($(-2-{\xGPeq}[0],\y)$);
      \draw[blue,<->,>=latex'] ({\xGPeq}[3],\y) -- ($( 2-{\xGPeq}[3],\y)$);
      
      \draw[blue,<->,>=latex'] (\y,{\xGPeq}[0]) -- ($(\y,-2-{\xGPeq}[0])$);
      \draw[blue,<->,>=latex'] (\y,{\xGPeq}[3]) -- ($(\y, 2-{\xGPeq}[3])$);
   }
   

   \foreach \x in \xGPeq {
      \foreach \y in \xGPeq {
         \draw [fill=black] (\x,\y) circle (0.03);
      }
   }
\end{tikzpicture}


% ----------- FOOTER -------------
\end{document}


==> figures/mortar.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mortar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.43553432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43356032)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mortar.pdf}}%
    \put(0.21980389,0.14774834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.21980389,0.22555971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.74201885,0.13150461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.74201885,0.20313623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.8066026,0.16875813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.8066026,0.23997799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.13333463,0.42337367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Type 1/2\end{tabular}}}}%
    \put(0.69094781,0.41947429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Type 3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/referencePhysicalCell.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\input{../packages}
\input{../commands}
\input{../tikz_settings}
\input{../coordimg}

\begin{document}
\begin{tikzpicture}[%
x={(1cm,0cm)},
y={(0cm,1cm)},
z={({0.5*cos(45)},{0.5*sin(45)})},scale=0.65]

% Cell physical domain
\coordinate (A1) at (3,1,1); 
\coordinate (B1) at (5,2,1) ;
\coordinate (C1) at (3,5,1); 
\coordinate (D1) at (1,4,1); 
\coordinate (E1) at (1.5,0,7); 
\coordinate (F1) at (5,2,5); 
\coordinate (G1) at (3,5,5); 
\coordinate (H1) at (1,4,5);


% Corners cell physical domain
\node at (3,0.75,1) {};
\node at (5.2,1.8,1) {};
\node at (2.7,5,1.5) {};
\node at (0.8,4,1) {};
\node at (1.7,-0.1,7) {};
\node at (5.2,2,5) {};
\node at (3,5.1,5) {};
\node at (1,4.2,5) {};


% Faces cell physical domain: 
% Gamma 1 
\node at (2.6,2.6,1)  {\footnotesize{$\Gamma_{2}\left(\xi^{1},\xi^{3}\right)$}};
% Gamma 2
\node at (5.8,4,3.5)  {\footnotesize{$\Gamma_{4}\left(\xi^{1},\xi^{3}\right)$}}; 
\draw[line width=1pt,bend right,->] (4.6,4,3.5) to (4,4,3.5);
% Gamma 3
\node at (5.5,0.4,3.5)  {\footnotesize{$\overbrace{\Gamma_{1}\left(\xi^{1},\xi^{2}\right)}$}};
\draw[line width=1pt,bend right,->] (5.5,0.85,3.5) to (4.62,1.25,3.5);
% Gamma 5
\node at (-1,4,2.5)  {\footnotesize{$\overbrace{\Gamma_{6}\left(\xi^{1},\xi^{2}\right)}$}};
\draw[line width=1pt,bend left,->] (-0.69,4.75,1.6) to (2.15,4.7,2.25);
% Gamma 4
\node at (3.5,3,3.5)  {\footnotesize{$\Gamma_{3}\left(\xi^{2},\xi^{3}\right)$}};
% Gamma 6
\node at (-0.5,2.5,2.5)  {\footnotesize{$\underbrace{\Gamma_{5}\left(\xi^{2},\xi^{3}\right)}$}};
\draw[line width=1pt,bend right,->] (-0.19,2.4,1.6) to (1.25,2.25,1.25);


% Corners
\draw[bend right,-] (A1) to   (B1);
\draw[bend left,-] (B1) to (C1); 
\draw[bend left,-]  (C1) to  (D1); 
\draw[bend right,-] (D1) to (A1); 
\draw[-] (B1) to (F1);
\draw[bend left,-] (F1) to (G1); 
\draw[bend left,-] (G1) to (C1);
\draw[bend left,-] (G1) to (H1); 
\draw[bend left,-] (H1) to (D1);
\draw[densely dashed] (A1) -- (E1) -- (F1);
\draw[bend left,densely dashed] (E1) to (H1);


% Physical domain coordinates 
\draw[thick,->] (0.75,0.75,0.75) -- (2.25,0.75,0.75); 
\node at (1.5,0.5,0.75)  {$x_{1}$};
\draw[thick,->] (0.75,0.75,0.75) -- (0.75,0.75,3); 
\node at (0.52,0.95,2.15)  {$x_{2}$};
\draw[thick,->] (0.75,0.75,0.75) -- (0.75,2.25,0.75);
\node at (0.5,1.8,0.75)  {$x_{3}$};


% Reference element 
\coordinate (A) at (-8,0.75,0.75); 
\coordinate (B) at (-5,0.75,0.75) ;
\coordinate (C) at (-5,3.75,0.75); 
\coordinate (D) at (-8,3.75,0.75); 
\coordinate (E) at (-8,0.75,3); 
\coordinate (F) at (-5,0.75,3); 
\coordinate (G) at (-5,3.75,3); 
\coordinate (H) at (-8,3.75,3);

% Corners
\draw[] (A) -- (B)  -- (C)  -- (D)  -- (A);
\draw[] (B) to (F);
\draw[] (F) -- (G) -- (C);
\draw[] (G) -- (H) -- (D);
\draw[densely dashed] (A) -- (E) -- (F);
\draw[densely dashed] (E) to (H);

% Reference domain coordinates 
\draw[thick,->] (-8,0.75,0.75) -- (-6.5,0.75,0.75); 
\node at (-7.25,0.4,0.75)  {$\xi^{1}$};
\draw[thick,->] (-8,0.75,0.75) -- (-8,0.75,3); 
\node at (-8.2,0.84,2.15)  {$\xi^{2}$};
\draw[thick,->] (-8,0.75,0.75) -- (-8,2.25,0.75);
\node at (-8.25,1.7,0.75)  {$\xi^{3}$};

% Mapping 
\draw[line width=1.5pt,bend right,->] (-3.5, 2,2) to (-1.5, 2,2);
\node at (-2.4,2.65,2)  {$\vec{\chi}\left(\vec{\xi}\right)$};
\end{tikzpicture}
\end{document}


==> figures/scaling/efficiency.tex <==
\documentclass[fontsize=9pt,a5paper,class=scrbook]{standalone}

\begin{document}
% ----------- END OF HEADER -------------
\newcommand{\errorplot}[3]{
   \pgfplotstableread[col sep=comma]{#1}{\first}
   \pgfplotstablegetelem{0}{[index]9}\of\first
   \edef\basismedian{\pgfplotsretval}
   \addplot+[#2, errp] table [col sep=comma, x index = 2, y expr = \basismedian/\thisrowno{9}*100, y error expr=(-(\basismedian/\thisrowno{9} - \basismedian/\thisrowno{20})*100)]{#1};
   \addplot+[#2, errm] table [col sep=comma, x index = 2, y expr = \basismedian/\thisrowno{9}*100, y error expr=((\basismedian/\thisrowno{9} - \basismedian/\thisrowno{31})*100)]{#1};
   \addplot [#2, mark=#3] table [col sep=comma, x index = 2, y expr=\basismedian/\thisrowno{9}*100]{#1};
}%
\newcommand{\pidplot}[3]{
   \addplot+[#2, errp] table [col sep=comma, x index=3,y expr=\thisrowno{9}*1e6, y error expr=(\thisrowno{31}-\thisrowno{9})*1e6]{#1};
   \addplot+[#2, errm] table [col sep=comma, x index=3,y expr=\thisrowno{9}*1e6, y error expr=(\thisrowno{9}-\thisrowno{20})*1e6]{#1};
   \addplot [#2, mark=#3] table [col sep=comma, x index=3, y expr=\thisrowno{9}*1e6]{#1};
}%
\def\axisheight{0.57}%
\def\axiswidth{0.6}%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=6.5cm,y=6.5cm,axis/.style={->}]
   \pgfplotsset{err/.style={forget plot,draw=none}}
   \pgfplotsset{errp/.style={no markers,err, error bars/.cd,y dir=plus, y explicit}}
   \pgfplotsset{errm/.style={no markers,err, error bars/.cd,y dir=minus, y explicit}}
\begin{scope}
   \draw (0,\axisheight+0.45) node[anchor=west] {\bfseries DG};
   \begin{axis}[
         width=\axiswidth\linewidth, % Scale the plot to \linewidth
         height=\axisheight\linewidth,
         xmin=24,
         xmax=60000,
         ymin=60,
         ymax=130,
         xmode=log,
         xlabel=\#cores, % Set the labels
         ylabel=Parallel efficiency,
         xtick pos=left,
         ytick pos=left,
         axis x line*=left,
         axis y line*=left,
         %legend cell align=left,
         %legend pos=north west,
         %legend style={draw=none},
         legend cell align=left,
         legend style={/tikz/every even column/.append style={column sep=1em}},
         legend style={draw=none,at={(-0.14,1.35)},anchor=north west},
         legend columns=6,
         grid=major,
      ]
      %\pgfplotsset{every axis legend/.append style={at={(1.05,1.0)}, anchor=north west}}       
      %\tikzset{mark size=1.5}
      %\legend{pure DG, pure FV, half/half, checker board, Ideal}

      %\addlegendimage{empty legend}
      %\addlegendentry{dummy}

      \errorplot{figures/scaling/case001_DG.median}{black}  {asterisk}
      \errorplot{figures/scaling/case002_DG.median}{olive}  {halfsquare*}
      \errorplot{figures/scaling/case003_DG.median}{magenta}{star}
      \errorplot{figures/scaling/case004_DG.median}{cyan}   {o}
      \errorplot{figures/scaling/case005_DG.median}{brown}  {pentagon}
      \errorplot{figures/scaling/case006_DG.median}{gray}   {triangle}
      \errorplot{figures/scaling/case007_DG.median}{purple} {diamond}
      \errorplot{figures/scaling/case008_DG.median}{teal}   {otimes}
      \errorplot{figures/scaling/case009_DG.median}{violet} {Mercedes star}
      \errorplot{figures/scaling/case010_DG.median}{blue}   {square}
      \errorplot{figures/scaling/case011_DG.median}{green}  {halfcircle}
      \errorplot{figures/scaling/case012_DG.median}{red}    {10-pointed star}
      %\legend{432,864,1728,3456,6912,13824,27648,55296,110592,221184,442368}
      \legend{ $6^3 \cdot 2^{1 }$\vphantom{$\Big($},
               $6^3 \cdot 2^{2 }$,
               $6^3 \cdot 2^{3 }$,
               $6^3 \cdot 2^{4 }$,
               $6^3 \cdot 2^{5 }$,
               $6^3 \cdot 2^{6 }$,
               $6^3 \cdot 2^{7 }$,
               $6^3 \cdot 2^{8 }$,
               $6^3 \cdot 2^{9 }$,
               $6^3 \cdot 2^{10}$,
               $6^3 \cdot 2^{11}$,
               $6^3 \cdot 2^{12}$ }
   \end{axis}
\end{scope}

\begin{scope}[shift={(0.55\linewidth,0)}]
   \draw (0,\axisheight+0.45) node[anchor=west] {\bfseries half/half};
      \begin{axis}[
         width=\axiswidth\linewidth, % Scale the plot to \linewidth
         height=\axisheight\linewidth,
         xmin=24,
         xmax=60000,
         ymin=60,
         ymax=130,
         xmode=log,
         xlabel=\#cores, % Set the labels
         %ylabel=Parallel efficiency (\% of linear scaling),
         xtick pos=left,
         ytick pos=left,
         axis x line*=left,
         axis y line*=left,
         legend cell align=left,
         legend pos=north west,
         legend style={draw=none},
         grid=major,
      ]
      \pgfplotsset{every axis legend/.append style={at={(1.05,1.0)}, anchor=north west}}       
      %\tikzset{mark size=1.5}
      %\legend{pure DG, pure FV, half/half, checker board, Ideal}

      %\addlegendimage{empty legend}
      %\addlegendentry{dummy}

      \errorplot{figures/scaling/case002_halfhalf.median}{olive}  {halfsquare*}
      \errorplot{figures/scaling/case003_halfhalf.median}{magenta}{star}
      \errorplot{figures/scaling/case004_halfhalf.median}{cyan}   {o}
      \errorplot{figures/scaling/case005_halfhalf.median}{brown}  {pentagon}
      \errorplot{figures/scaling/case006_halfhalf.median}{gray}   {triangle}
      \errorplot{figures/scaling/case007_halfhalf.median}{purple} {diamond}
      \errorplot{figures/scaling/case008_halfhalf.median}{teal}   {otimes}
      \errorplot{figures/scaling/case009_halfhalf.median}{violet} {Mercedes star}
      \errorplot{figures/scaling/case010_halfhalf.median}{blue}   {square}
      \errorplot{figures/scaling/case011_halfhalf.median}{green}  {halfcircle}
      \errorplot{figures/scaling/case012_halfhalf.median}{red}    {10-pointed star}
      %\legend{432,864,1728,3456,6912,13824,27648,55296,110592,221184,442368}
      %\legend{ \hspace{-2em}\#elements,
               %$6^3 \cdot 2^{2 }$\vphantom{$\Big($},
               %$6^3 \cdot 2^{3 }$,
               %$6^3 \cdot 2^{4 }$,
               %$6^3 \cdot 2^{5 }$,
               %$6^3 \cdot 2^{6 }$,
               %$6^3 \cdot 2^{7 }$,
               %$6^3 \cdot 2^{8 }$,
               %$6^3 \cdot 2^{9 }$,
               %$6^3 \cdot 2^{10}$,
               %$6^3 \cdot 2^{11}$,
               %$6^3 \cdot 2^{12}$ }
   \end{axis}
\end{scope}

\begin{scope}[shift={(0,-1.3)}]
   \draw (0,\axisheight+0.45) node[anchor=west] {\bfseries DG};
   \begin{axis}[
         width=\axiswidth\linewidth, % Scale the plot to \linewidth
         height=\axisheight\linewidth,
         xmin=1000,
         xmax=4000000,
         ymin=0.55,
         ymax=2.3,
         ytick distance=0.2,
         xmode=log,
         xlabel=\#DOFs/core, % Set the labels
         ylabel=PID ($\mu$s/DOF),
         xtick pos=left,
         ytick pos=left,
         axis x line*=left,
         axis y line*=left,
         %legend cell align=left,
         %legend pos=north east,
         %legend style={draw=none},
         legend cell align=left,
         legend style={draw=none},
         grid=major,         
      ]
      %\pgfplotsset{every axis legend/.append style={at={(1.05,1.1)}, anchor=north west}}       
      %\tikzset{mark size=1.5}
      %\legend{pure DG, pure FV, half/half, checker board, Ideal}

      %\addlegendimage{empty legend}
      %\addlegendentry{dummy}

      \pidplot{figures/scaling/case001_DG.median}{black}  {asterisk}
      \pidplot{figures/scaling/case002_DG.median}{olive}  {halfsquare*}
      \pidplot{figures/scaling/case003_DG.median}{magenta}{star}
      \pidplot{figures/scaling/case004_DG.median}{cyan}   {o}
      \pidplot{figures/scaling/case005_DG.median}{brown}  {pentagon}
      \pidplot{figures/scaling/case006_DG.median}{gray}   {triangle}
      \pidplot{figures/scaling/case007_DG.median}{purple} {diamond}
      \pidplot{figures/scaling/case008_DG.median}{teal}   {otimes}
      \pidplot{figures/scaling/case009_DG.median}{violet} {Mercedes star}
      \pidplot{figures/scaling/case010_DG.median}{blue}   {square}
      \pidplot{figures/scaling/case011_DG.median}{green}  {halfcircle}
      \pidplot{figures/scaling/case012_DG.median}{red}    {10-pointed star}
      %\legend{216,432,864,1728,3456,6912,13824,27648,55296,110592,221184,442368}
      %\legend{ \hspace{-2em}\#elements,
      %\legend{ $6^3 \cdot 2^{1 }$\vphantom{$\Big($},
               %$6^3 \cdot 2^{2 }$,
               %$6^3 \cdot 2^{3 }$,
               %$6^3 \cdot 2^{4 }$,
               %$6^3 \cdot 2^{5 }$,
               %$6^3 \cdot 2^{6 }$,
               %$6^3 \cdot 2^{7 }$,
               %$6^3 \cdot 2^{8 }$,
               %$6^3 \cdot 2^{9 }$,
               %$6^3 \cdot 2^{10}$,
               %$6^3 \cdot 2^{11}$,
               %$6^3 \cdot 2^{12}$ }
   \end{axis}
\end{scope}
\begin{scope}[shift={(0.55\linewidth,-1.3)}]
   \draw (0,\axisheight+0.45) node[anchor=west] {\bfseries half/half};
   \begin{axis}[
         width=\axiswidth\linewidth, % Scale the plot to \linewidth
         height=\axisheight\linewidth,
         xmin=1000,
         xmax=4000000,
         ymin=0.55,
         ymax=2.3,
         ytick distance=0.2,
         xmode=log,
         xlabel=\#DOFs/core, % Set the labels
         %ylabel=PID ($\mu$s/DOF),
         xtick pos=left,
         ytick pos=left,
         axis x line*=left,
         axis y line*=left,
         grid=major,         
      ]

      \pidplot{figures/scaling/case001_halfhalf.median}{black}  {asterisk}
      \pidplot{figures/scaling/case002_halfhalf.median}{olive}  {halfsquare*}
      \pidplot{figures/scaling/case003_halfhalf.median}{magenta}{star}
      \pidplot{figures/scaling/case004_halfhalf.median}{cyan}   {o}
      \pidplot{figures/scaling/case005_halfhalf.median}{brown}  {pentagon}
      \pidplot{figures/scaling/case006_halfhalf.median}{gray}   {triangle}
      \pidplot{figures/scaling/case007_halfhalf.median}{purple} {diamond}
      \pidplot{figures/scaling/case008_halfhalf.median}{teal}   {otimes}
      \pidplot{figures/scaling/case009_halfhalf.median}{violet} {Mercedes star}
      \pidplot{figures/scaling/case010_halfhalf.median}{blue}   {square}
      \pidplot{figures/scaling/case011_halfhalf.median}{green}  {halfcircle}
      \pidplot{figures/scaling/case012_halfhalf.median}{red}    {10-pointed star}
   \end{axis}
\end{scope}

\end{tikzpicture}



% ----------- FOOTER -------------
\end{document}

